MUBen: Benchmarking the Uncertainty of Molecular Representation Models

Large molecular representation models pre-trained on massive unlabeled data have shown great success in predicting molecular properties. However, these models may tend to overfit the fine-tuning data, resulting in over-confident predictions on test data that fall outside of the training distribution. To address this issue, uncertainty quantification (UQ) methods can be used to improve the models' calibration of predictions. Although many UQ approaches exist, not all of them lead to improved performance. While some studies have included UQ to improve molecular pre-trained models, the process of selecting suitable backbone and UQ methods for reliable molecular uncertainty estimation remains underexplored. To address this gap, we present MUBen, which evaluates different UQ methods for state-of-the-art backbone molecular representation models to investigate their capabilities. By fine-tuning various backbones using different molecular descriptors as inputs with UQ methods from different categories, we assess the influence of architectural decisions and training strategies. Our study offers insights for selecting UQ for backbone models, which can facilitate research on uncertainty-critical applications in fields such as materials science and drug discovery.

==> (inline-0) <==
\begin{tabular}{ccllll}
\toprule
 &  & ROC-AUC & ECE & NLL & BS \\
\midrule
\multirow[c]{8}{*}{DNN-rdkit} & Deterministic & 0.8185 $\pm$ 0.0164 & 0.2827 $\pm$ 0.0155 & 0.8946 $\pm$ 0.0797 & 0.2810 $\pm$ 0.0125 \\
 & Temperature & 0.8185 $\pm$ 0.0164 & 0.2537 $\pm$ 0.0144 & 0.7412 $\pm$ 0.0472 & 0.2553 $\pm$ 0.0111 \\
 & Focal Loss & 0.8190 $\pm$ 0.0112 & 0.2543 $\pm$ 0.0011 & 0.6908 $\pm$ 0.0099 & 0.2488 $\pm$ 0.0027 \\
 & MC Dropout & 0.8168 $\pm$ 0.0121 & 0.2648 $\pm$ 0.0323 & 0.7667 $\pm$ 0.0446 & 0.2589 $\pm$ 0.0157 \\
 & SWAG & 0.8173 $\pm$ 0.0119 & 0.2728 $\pm$ 0.0068 & 0.8730 $\pm$ 0.0643 & 0.2730 $\pm$ 0.0085 \\
 & BBP & 0.8288 $\pm$ 0.0039 & 0.2711 $\pm$ 0.0193 & 0.7943 $\pm$ 0.0235 & 0.2535 $\pm$ 0.0075 \\
 & SGLD & 0.8181 $\pm$ 0.0160 & 0.2713 $\pm$ 0.0024 & 0.9023 $\pm$ 0.0416 & 0.2734 $\pm$ 0.0073 \\
 & Ensembles & 0.8207 $\pm$ - & 0.2550 $\pm$ - & 0.7985 $\pm$ - & 0.2557 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{ChemBERTa} & Deterministic & 0.7223 $\pm$ 0.0089 & 0.2407 $\pm$ 0.0135 & 0.7567 $\pm$ 0.0203 & 0.2720 $\pm$ 0.0081 \\
 & Temperature & 0.7223 $\pm$ 0.0089 & \cellcolor{blue!15}0.1758 $\pm$ 0.0059 & 0.6937 $\pm$ 0.0118 & 0.2498 $\pm$ 0.0052 \\
 & Focal Loss & 0.6985 $\pm$ 0.0062 & 0.2140 $\pm$ 0.0070 & 0.7322 $\pm$ 0.0051 & 0.2679 $\pm$ 0.0023 \\
 & MC Dropout & 0.7613 $\pm$ 0.0216 & 0.2391 $\pm$ 0.0262 & 0.7464 $\pm$ 0.0257 & 0.2673 $\pm$ 0.0070 \\
 & SWAG & 0.7580 $\pm$ 0.0139 & 0.2539 $\pm$ 0.0091 & 0.7707 $\pm$ 0.0374 & 0.2654 $\pm$ 0.0139 \\
 & BBP & 0.7372 $\pm$ 0.0233 & 0.2767 $\pm$ 0.0032 & 0.8325 $\pm$ 0.0190 & 0.2878 $\pm$ 0.0046 \\
 & SGLD & 0.7775 $\pm$ 0.0205 & 0.2492 $\pm$ 0.0217 & 0.7922 $\pm$ 0.0283 & 0.2588 $\pm$ 0.0069 \\
 & Ensembles & 0.7350 $\pm$ - & 0.2352 $\pm$ - & 0.7457 $\pm$ - & 0.2683 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{GROVER} & Deterministic & 0.8308 $\pm$ 0.0012 & 0.2304 $\pm$ 0.0658 & 0.6921 $\pm$ 0.1114 & 0.2342 $\pm$ 0.0386 \\
 & Temperature & 0.8305 $\pm$ 0.0017 & 0.2083 $\pm$ 0.0521 & \cellcolor{blue!15}0.6251 $\pm$ 0.0671 & 0.2184 $\pm$ 0.0283 \\
 & Focal Loss & 0.8509 $\pm$ 0.0072 & 0.2334 $\pm$ 0.0302 & 0.6397 $\pm$ 0.0300 & 0.2281 $\pm$ 0.0141 \\
 & MC Dropout & 0.8278 $\pm$ 0.0011 & 0.2366 $\pm$ 0.0629 & 0.6899 $\pm$ 0.1094 & 0.2368 $\pm$ 0.0394 \\
 & SWAG & 0.8604 $\pm$ 0.0048 & 0.2239 $\pm$ 0.0016 & 0.6656 $\pm$ 0.0169 & 0.2148 $\pm$ 0.0030 \\
 & BBP & 0.8322 $\pm$ 0.0099 & 0.2570 $\pm$ 0.0331 & 0.7001 $\pm$ 0.0583 & 0.2450 $\pm$ 0.0228 \\
 & SGLD & 0.8494 $\pm$ 0.0028 & 0.2281 $\pm$ 0.0066 & 0.6769 $\pm$ 0.0144 & 0.2204 $\pm$ 0.0038 \\
 & Ensembles & 0.8388 $\pm$ - & 0.2288 $\pm$ - & 0.6571 $\pm$ - & 0.2252 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{Uni-Mol} & Deterministic & 0.8080 $\pm$ 0.0266 & 0.2419 $\pm$ 0.0409 & 0.7928 $\pm$ 0.1639 & 0.2517 $\pm$ 0.0335 \\
 & Temperature & 0.8087 $\pm$ 0.0277 & 0.2125 $\pm$ 0.0259 & 0.6782 $\pm$ 0.0662 & 0.2352 $\pm$ 0.0212 \\
 & Focal Loss & 0.8208 $\pm$ 0.0259 & 0.2445 $\pm$ 0.0287 & 0.6721 $\pm$ 0.0482 & 0.2406 $\pm$ 0.0198 \\
 & MC Dropout & 0.8268 $\pm$ 0.0269 & 0.2483 $\pm$ 0.0333 & 0.8065 $\pm$ 0.1383 & 0.2512 $\pm$ 0.0331 \\
 & SWAG & 0.8193 $\pm$ 0.0106 & 0.2677 $\pm$ 0.0075 & 0.9415 $\pm$ 0.0623 & 0.2625 $\pm$ 0.0058 \\
 & BBP & 0.8386 $\pm$ 0.0135 & 0.2673 $\pm$ 0.0473 & 0.8158 $\pm$ 0.1584 & 0.2588 $\pm$ 0.0375 \\
 & SGLD & \cellcolor{blue!15}0.8699 $\pm$ 0.0118 & 0.2437 $\pm$ 0.0131 & 0.7354 $\pm$ 0.0502 & 0.2244 $\pm$ 0.0150 \\
 & Ensembles & 0.8505 $\pm$ - & 0.2176 $\pm$ - & 0.6301 $\pm$ - & 0.2184 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{TorchMD-NET} & Deterministic & 0.7945 $\pm$ 0.0232 & 0.2193 $\pm$ 0.0374 & 1.1663 $\pm$ 0.6182 & 0.2272 $\pm$ 0.0201 \\
 & Temperature & 0.7945 $\pm$ 0.0231 & 0.1808 $\pm$ 0.0425 & 0.7151 $\pm$ 0.1720 & \cellcolor{blue!15}0.2085 $\pm$ 0.0187 \\
 & Focal Loss & 0.7602 $\pm$ 0.0089 & 0.2141 $\pm$ 0.0249 & 0.7328 $\pm$ 0.0376 & 0.2420 $\pm$ 0.0200 \\
 & MC Dropout & 0.8018 $\pm$ 0.0260 & 0.2017 $\pm$ 0.0297 & 0.8454 $\pm$ 0.2767 & 0.2178 $\pm$ 0.0199 \\
 & SWAG & 0.7457 $\pm$ 0.0208 & 0.3287 $\pm$ 0.0164 & 1.9159 $\pm$ 0.3026 & 0.3172 $\pm$ 0.0122 \\
 & BBP & 0.7638 $\pm$ 0.0374 & 0.3130 $\pm$ 0.0457 & 2.8823 $\pm$ 1.2929 & 0.3035 $\pm$ 0.0425 \\
 & SGLD & 0.7787 $\pm$ 0.0173 & 0.2793 $\pm$ 0.0199 & 1.1648 $\pm$ 0.2135 & 0.2731 $\pm$ 0.0226 \\
 & Ensembles & 0.8169 $\pm$ - & 0.2220 $\pm$ - & 0.6703 $\pm$ - & 0.2197 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{GIN} & Deterministic & 0.7312 $\pm$ 0.0152 & 0.4024 $\pm$ 0.0362 & 1.5262 $\pm$ 0.4443 & 0.3946 $\pm$ 0.0340 \\
 & Temperature & 0.7312 $\pm$ 0.0152 & 0.3494 $\pm$ 0.0392 & 1.0850 $\pm$ 0.1950 & 0.3482 $\pm$ 0.0285 \\
 & Focal Loss & 0.7272 $\pm$ 0.0374 & 0.3034 $\pm$ 0.1213 & 1.2375 $\pm$ 0.6434 & 0.3264 $\pm$ 0.0917 \\
 & MC Dropout & 0.7312 $\pm$ 0.0152 & 0.4024 $\pm$ 0.0362 & 1.5262 $\pm$ 0.4443 & 0.3946 $\pm$ 0.0340 \\
 & SWAG & 0.5554 $\pm$ 0.0075 & 0.1929 $\pm$ 0.0326 & 0.7817 $\pm$ 0.0442 & 0.2839 $\pm$ 0.0156 \\
 & BBP & 0.6775 $\pm$ 0.0533 & 0.2567 $\pm$ 0.0644 & 1.3036 $\pm$ 0.7463 & 0.2842 $\pm$ 0.0546 \\
 & SGLD & 0.6682 $\pm$ 0.0302 & 0.2271 $\pm$ 0.1028 & 0.8664 $\pm$ 0.2399 & 0.2887 $\pm$ 0.0569 \\
 & Ensembles & 0.7767 $\pm$ - & 0.2051 $\pm$ - & 0.7157 $\pm$ - & 0.2469 $\pm$ - \\
\bottomrule
\end{tabular}
\begin{tabular}{ccllll}
\toprule
 &  & ROC-AUC & ECE & NLL & BS \\
\midrule
\multirow[c]{8}{*}{DNN-rdkit} & Deterministic & 0.6721 $\pm$ 0.0129 & 0.3292 $\pm$ 0.0517 & 3.8147 $\pm$ 4.0782 & 0.3423 $\pm$ 0.0378 \\
 & Temperature & 0.6719 $\pm$ 0.0129 & 0.2890 $\pm$ 0.0742 & 2.1338 $\pm$ 1.8963 & 0.3186 $\pm$ 0.0489 \\
 & Focal Loss & 0.6693 $\pm$ 0.0047 & 0.1689 $\pm$ 0.1056 & 0.8925 $\pm$ 0.3424 & 0.2623 $\pm$ 0.0470 \\
 & MC Dropout & 0.6669 $\pm$ 0.0151 & 0.3287 $\pm$ 0.0402 & 2.1699 $\pm$ 1.7478 & 0.3391 $\pm$ 0.0296 \\
 & SWAG & 0.6777 $\pm$ 0.0136 & 0.3020 $\pm$ 0.0694 & 4.8415 $\pm$ 5.5407 & 0.3268 $\pm$ 0.0465 \\
 & BBP & 0.6856 $\pm$ 0.0075 & 0.3392 $\pm$ 0.0506 & 1.8126 $\pm$ 0.6030 & 0.3463 $\pm$ 0.0357 \\
 & SGLD & 0.6922 $\pm$ 0.0125 & 0.3134 $\pm$ 0.0487 & 1.7569 $\pm$ 1.0592 & 0.3247 $\pm$ 0.0396 \\
 & Ensembles & 0.7018 $\pm$ - & 0.2615 $\pm$ - & 0.9043 $\pm$ - & 0.2938 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{ChemBERTa} & Deterministic & 0.7407 $\pm$ 0.0101 & 0.2259 $\pm$ 0.0206 & 1.0306 $\pm$ 0.1002 & 0.2559 $\pm$ 0.0090 \\
 & Temperature & 0.7407 $\pm$ 0.0101 & 0.2107 $\pm$ 0.0196 & 0.8539 $\pm$ 0.0266 & 0.2453 $\pm$ 0.0064 \\
 & Focal Loss & 0.7410 $\pm$ 0.0122 & 0.1639 $\pm$ 0.0118 & 0.6995 $\pm$ 0.0246 & \cellcolor{blue!15}0.2313 $\pm$ 0.0087 \\
 & MC Dropout & \cellcolor{blue!15}0.7451 $\pm$ 0.0067 & 0.2082 $\pm$ 0.0035 & 0.8814 $\pm$ 0.0292 & 0.2418 $\pm$ 0.0032 \\
 & SWAG & 0.7408 $\pm$ 0.0112 & 0.2373 $\pm$ 0.0202 & 1.1435 $\pm$ 0.0810 & 0.2629 $\pm$ 0.0109 \\
 & BBP & 0.7245 $\pm$ 0.0112 & 0.2415 $\pm$ 0.0293 & 0.9653 $\pm$ 0.1062 & 0.2652 $\pm$ 0.0120 \\
 & SGLD & 0.7359 $\pm$ 0.0104 & 0.2398 $\pm$ 0.0256 & 1.0692 $\pm$ 0.1940 & 0.2580 $\pm$ 0.0056 \\
 & Ensembles & 0.7399 $\pm$ - & 0.2290 $\pm$ - & 0.9672 $\pm$ - & 0.2506 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{GROVER} & Deterministic & 0.7075 $\pm$ 0.0061 & 0.2902 $\pm$ 0.0111 & 0.9457 $\pm$ 0.0234 & 0.2998 $\pm$ 0.0060 \\
 & Temperature & 0.7072 $\pm$ 0.0059 & 0.2685 $\pm$ 0.0147 & 0.8607 $\pm$ 0.0258 & 0.2865 $\pm$ 0.0069 \\
 & Focal Loss & 0.7146 $\pm$ 0.0059 & \cellcolor{blue!15}0.1340 $\pm$ 0.0177 & 0.6505 $\pm$ 0.0070 & 0.2284 $\pm$ 0.0040 \\
 & MC Dropout & 0.7066 $\pm$ 0.0071 & 0.2901 $\pm$ 0.0147 & 0.9267 $\pm$ 0.0285 & 0.2996 $\pm$ 0.0071 \\
 & SWAG & 0.7160 $\pm$ 0.0032 & 0.3314 $\pm$ 0.0032 & 1.1105 $\pm$ 0.0142 & 0.3251 $\pm$ 0.0025 \\
 & BBP & 0.6968 $\pm$ 0.0152 & 0.2735 $\pm$ 0.0209 & 0.9146 $\pm$ 0.0326 & 0.2986 $\pm$ 0.0055 \\
 & SGLD & 0.7266 $\pm$ 0.0037 & 0.3127 $\pm$ 0.0065 & 1.0187 $\pm$ 0.0202 & 0.3149 $\pm$ 0.0019 \\
 & Ensembles & 0.7083 $\pm$ - & 0.2890 $\pm$ - & 0.9338 $\pm$ - & 0.3029 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{Uni-Mol} & Deterministic & 0.7103 $\pm$ 0.0075 & 0.3311 $\pm$ 0.0506 & 1.4209 $\pm$ 0.3000 & 0.3354 $\pm$ 0.0397 \\
 & Temperature & 0.7093 $\pm$ 0.0083 & 0.2922 $\pm$ 0.0418 & 1.0023 $\pm$ 0.1064 & 0.3084 $\pm$ 0.0315 \\
 & Focal Loss & 0.7102 $\pm$ 0.0045 & 0.2031 $\pm$ 0.0816 & 0.7646 $\pm$ 0.0923 & 0.2632 $\pm$ 0.0275 \\
 & MC Dropout & 0.7029 $\pm$ 0.0142 & 0.3328 $\pm$ 0.0483 & 1.4086 $\pm$ 0.2828 & 0.3382 $\pm$ 0.0372 \\
 & SWAG & 0.7247 $\pm$ 0.0062 & 0.3547 $\pm$ 0.0136 & 1.8530 $\pm$ 0.0824 & 0.3456 $\pm$ 0.0078 \\
 & BBP & 0.6902 $\pm$ 0.0286 & 0.3420 $\pm$ 0.0318 & 1.3548 $\pm$ 0.0713 & 0.3463 $\pm$ 0.0275 \\
 & SGLD & 0.7147 $\pm$ 0.0118 & 0.3336 $\pm$ 0.0127 & 1.4174 $\pm$ 0.0475 & 0.3359 $\pm$ 0.0059 \\
 & Ensembles & 0.7253 $\pm$ - & 0.3035 $\pm$ - & 1.0889 $\pm$ - & 0.3035 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{TorchMD-NET} & Deterministic & 0.6753 $\pm$ 0.0060 & 0.3207 $\pm$ 0.0249 & 1.7352 $\pm$ 0.2714 & 0.3299 $\pm$ 0.0218 \\
 & Temperature & 0.6753 $\pm$ 0.0060 & 0.2739 $\pm$ 0.0251 & 1.1382 $\pm$ 0.1017 & 0.2995 $\pm$ 0.0188 \\
 & Focal Loss & 0.7060 $\pm$ 0.0206 & 0.1910 $\pm$ 0.0200 & 0.8688 $\pm$ 0.0498 & 0.2487 $\pm$ 0.0119 \\
 & MC Dropout & 0.6767 $\pm$ 0.0057 & 0.3098 $\pm$ 0.0236 & 1.4864 $\pm$ 0.1962 & 0.3190 $\pm$ 0.0177 \\
 & SWAG & 0.6720 $\pm$ 0.0131 & 0.3601 $\pm$ 0.0121 & 3.1976 $\pm$ 0.5027 & 0.3632 $\pm$ 0.0090 \\
 & BBP & 0.6895 $\pm$ 0.0166 & 0.3019 $\pm$ 0.0598 & 3.1956 $\pm$ 1.7451 & 0.3159 $\pm$ 0.0343 \\
 & SGLD & 0.6708 $\pm$ 0.0058 & 0.3629 $\pm$ 0.0083 & 2.3208 $\pm$ 0.5515 & 0.3617 $\pm$ 0.0068 \\
 & Ensembles & 0.6844 $\pm$ - & 0.2700 $\pm$ - & 1.1018 $\pm$ - & 0.2934 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{GIN} & Deterministic & 0.6282 $\pm$ 0.0025 & 0.2277 $\pm$ 0.0302 & 1.0566 $\pm$ 0.0130 & 0.2920 $\pm$ 0.0078 \\
 & Temperature & 0.6281 $\pm$ 0.0025 & 0.1987 $\pm$ 0.0164 & 0.9092 $\pm$ 0.0166 & 0.2778 $\pm$ 0.0051 \\
 & Focal Loss & 0.6234 $\pm$ 0.0081 & 0.1550 $\pm$ 0.0116 & \cellcolor{blue!15}0.7581 $\pm$ 0.0143 & 0.2611 $\pm$ 0.0043 \\
 & MC Dropout & 0.6282 $\pm$ 0.0025 & 0.2277 $\pm$ 0.0302 & 1.0566 $\pm$ 0.0130 & 0.2920 $\pm$ 0.0078 \\
 & SWAG & 0.6067 $\pm$ 0.0131 & 0.3162 $\pm$ 0.0021 & 1.2223 $\pm$ 0.0235 & 0.3353 $\pm$ 0.0056 \\
 & BBP & 0.6100 $\pm$ 0.0095 & 0.2738 $\pm$ 0.0056 & 1.1617 $\pm$ 0.0529 & 0.3119 $\pm$ 0.0058 \\
 & SGLD & 0.5577 $\pm$ 0.0497 & 0.3493 $\pm$ 0.0217 & 1.4064 $\pm$ 0.1006 & 0.3681 $\pm$ 0.0218 \\
 & Ensembles & 0.6298 $\pm$ - & 0.2112 $\pm$ - & 0.9696 $\pm$ - & 0.2802 $\pm$ - \\
\bottomrule
\end{tabular}
\begin{tabular}{ccllll}
\toprule
 &  & ROC-AUC & ECE & NLL & BS \\
\midrule
\multirow[c]{8}{*}{DNN-rdkit} & Deterministic & 0.8301 $\pm$ 0.0226 & 0.0637 $\pm$ 0.0126 & 0.2719 $\pm$ 0.0481 & 0.0597 $\pm$ 0.0052 \\
 & Temperature & 0.8300 $\pm$ 0.0224 & 0.0547 $\pm$ 0.0109 & 0.2371 $\pm$ 0.0059 & 0.0572 $\pm$ 0.0039 \\
 & Focal Loss & 0.8507 $\pm$ 0.0165 & 0.0812 $\pm$ 0.0368 & 0.2284 $\pm$ 0.0305 & 0.0639 $\pm$ 0.0114 \\
 & MC Dropout & 0.8194 $\pm$ 0.0217 & 0.0445 $\pm$ 0.0055 & 0.2149 $\pm$ 0.0307 & 0.0534 $\pm$ 0.0005 \\
 & SWAG & 0.8290 $\pm$ 0.0163 & 0.0590 $\pm$ 0.0117 & 0.2964 $\pm$ 0.0617 & 0.0591 $\pm$ 0.0054 \\
 & BBP & 0.7541 $\pm$ 0.0102 & 0.0574 $\pm$ 0.0121 & 0.2439 $\pm$ 0.0276 & 0.0609 $\pm$ 0.0046 \\
 & SGLD & 0.8335 $\pm$ 0.0109 & 0.0567 $\pm$ 0.0125 & 0.2769 $\pm$ 0.0452 & 0.0553 $\pm$ 0.0063 \\
 & Ensembles & 0.8154 $\pm$ - & 0.0283 $\pm$ - & 0.1860 $\pm$ - & 0.0484 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{ChemBERTa} & Deterministic & 0.9856 $\pm$ 0.0028 & 0.0215 $\pm$ 0.0035 & 0.1206 $\pm$ 0.0318 & 0.0225 $\pm$ 0.0016 \\
 & Temperature & 0.9856 $\pm$ 0.0028 & 0.0199 $\pm$ 0.0026 & 0.0964 $\pm$ 0.0147 & 0.0222 $\pm$ 0.0013 \\
 & Focal Loss & 0.9832 $\pm$ 0.0027 & 0.0897 $\pm$ 0.0378 & 0.1367 $\pm$ 0.0350 & 0.0273 $\pm$ 0.0045 \\
 & MC Dropout & 0.9848 $\pm$ 0.0021 & 0.0212 $\pm$ 0.0019 & 0.1083 $\pm$ 0.0247 & 0.0213 $\pm$ 0.0021 \\
 & SWAG & 0.9850 $\pm$ 0.0031 & 0.0222 $\pm$ 0.0025 & 0.1327 $\pm$ 0.0317 & 0.0232 $\pm$ 0.0010 \\
 & BBP & 0.9816 $\pm$ 0.0079 & 0.0325 $\pm$ 0.0212 & 0.0972 $\pm$ 0.0156 & 0.0226 $\pm$ 0.0024 \\
 & SGLD & \cellcolor{blue!15}0.9869 $\pm$ 0.0012 & 0.0183 $\pm$ 0.0006 & 0.0893 $\pm$ 0.0050 & 0.0214 $\pm$ 0.0005 \\
 & Ensembles & 0.9812 $\pm$ - & \cellcolor{blue!15}0.0157 $\pm$ - & \cellcolor{blue!15}0.0810 $\pm$ - & \cellcolor{blue!15}0.0208 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{GROVER} & Deterministic & 0.9398 $\pm$ 0.0152 & 0.0635 $\pm$ 0.0114 & 0.1471 $\pm$ 0.0106 & 0.0367 $\pm$ 0.0031 \\
 & Temperature & 0.9409 $\pm$ 0.0130 & 0.0449 $\pm$ 0.0055 & 0.1260 $\pm$ 0.0045 & 0.0333 $\pm$ 0.0034 \\
 & Focal Loss & 0.9377 $\pm$ 0.0042 & 0.2158 $\pm$ 0.0034 & 0.2963 $\pm$ 0.0018 & 0.0731 $\pm$ 0.0011 \\
 & MC Dropout & 0.9347 $\pm$ 0.0152 & 0.0706 $\pm$ 0.0122 & 0.1475 $\pm$ 0.0121 & 0.0366 $\pm$ 0.0036 \\
 & SWAG & 0.9623 $\pm$ 0.0060 & 0.0460 $\pm$ 0.0117 & 0.1119 $\pm$ 0.0046 & 0.0280 $\pm$ 0.0022 \\
 & BBP & 0.9085 $\pm$ 0.0109 & 0.0940 $\pm$ 0.0104 & 0.1976 $\pm$ 0.0136 & 0.0488 $\pm$ 0.0033 \\
 & SGLD & 0.9507 $\pm$ 0.0058 & 0.0595 $\pm$ 0.0065 & 0.1287 $\pm$ 0.0063 & 0.0306 $\pm$ 0.0011 \\
 & Ensembles & 0.9429 $\pm$ - & 0.0743 $\pm$ - & 0.1453 $\pm$ - & 0.0344 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{Uni-Mol} & Deterministic & 0.8814 $\pm$ 0.0379 & 0.0522 $\pm$ 0.0120 & 0.1822 $\pm$ 0.0381 & 0.0484 $\pm$ 0.0124 \\
 & Temperature & 0.8830 $\pm$ 0.0375 & 0.0417 $\pm$ 0.0158 & 0.1754 $\pm$ 0.0358 & 0.0477 $\pm$ 0.0121 \\
 & Focal Loss & 0.8836 $\pm$ 0.0202 & 0.1651 $\pm$ 0.0556 & 0.2972 $\pm$ 0.0587 & 0.0827 $\pm$ 0.0207 \\
 & MC Dropout & 0.8745 $\pm$ 0.0438 & 0.0560 $\pm$ 0.0131 & 0.1889 $\pm$ 0.0406 & 0.0521 $\pm$ 0.0138 \\
 & SWAG & 0.9055 $\pm$ 0.0027 & 0.0311 $\pm$ 0.0034 & 0.1450 $\pm$ 0.0035 & 0.0337 $\pm$ 0.0009 \\
 & BBP & 0.9257 $\pm$ 0.0287 & 0.0379 $\pm$ 0.0026 & 0.1468 $\pm$ 0.0047 & 0.0398 $\pm$ 0.0032 \\
 & SGLD & 0.8598 $\pm$ 0.0209 & 0.0327 $\pm$ 0.0029 & 0.1619 $\pm$ 0.0059 & 0.0389 $\pm$ 0.0014 \\
 & Ensembles & 0.9088 $\pm$ - & 0.0389 $\pm$ - & 0.1476 $\pm$ - & 0.0386 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{TorchMD-NET} & Deterministic & 0.8938 $\pm$ 0.0178 & 0.0567 $\pm$ 0.0058 & 0.1905 $\pm$ 0.0083 & 0.0470 $\pm$ 0.0014 \\
 & Temperature & 0.8938 $\pm$ 0.0178 & 0.0608 $\pm$ 0.0100 & 0.1869 $\pm$ 0.0076 & 0.0487 $\pm$ 0.0016 \\
 & Focal Loss & 0.8952 $\pm$ 0.0195 & 0.1260 $\pm$ 0.0242 & 0.2582 $\pm$ 0.0218 & 0.0683 $\pm$ 0.0050 \\
 & MC Dropout & 0.8898 $\pm$ 0.0192 & 0.0505 $\pm$ 0.0029 & 0.1711 $\pm$ 0.0054 & 0.0460 $\pm$ 0.0013 \\
 & SWAG & 0.8995 $\pm$ 0.0185 & 0.0517 $\pm$ 0.0082 & 0.1969 $\pm$ 0.0065 & 0.0486 $\pm$ 0.0027 \\
 & BBP & 0.8801 $\pm$ 0.0278 & 0.0667 $\pm$ 0.0139 & 0.2483 $\pm$ 0.0463 & 0.0610 $\pm$ 0.0077 \\
 & SGLD & 0.8855 $\pm$ 0.0177 & 0.0475 $\pm$ 0.0045 & 0.1776 $\pm$ 0.0123 & 0.0475 $\pm$ 0.0045 \\
 & Ensembles & 0.8944 $\pm$ - & 0.0569 $\pm$ - & 0.1886 $\pm$ - & 0.0485 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{GIN} & Deterministic & 0.6965 $\pm$ 0.0184 & 0.1042 $\pm$ 0.0000 & 0.3398 $\pm$ 0.0260 & 0.0798 $\pm$ 0.0044 \\
 & Temperature & 0.6965 $\pm$ 0.0184 & 0.0876 $\pm$ 0.0000 & 0.3595 $\pm$ 0.0346 & 0.0789 $\pm$ 0.0044 \\
 & Focal Loss & 0.6777 $\pm$ 0.0168 & 0.2690 $\pm$ 0.0232 & 0.4610 $\pm$ 0.0314 & 0.1448 $\pm$ 0.0148 \\
 & MC Dropout & 0.6965 $\pm$ 0.0184 & 0.1042 $\pm$ 0.0000 & 0.3398 $\pm$ 0.0260 & 0.0798 $\pm$ 0.0044 \\
 & SWAG & 0.6552 $\pm$ 0.0197 & 0.1000 $\pm$ 0.0000 & 0.4573 $\pm$ 0.1485 & 0.0799 $\pm$ 0.0031 \\
 & BBP & 0.6122 $\pm$ 0.0078 & - $\pm$ - & 0.5270 $\pm$ 0.1577 & 0.0888 $\pm$ 0.0131 \\
 & SGLD & 0.6539 $\pm$ 0.0312 & 0.1256 $\pm$ 0.0000 & 0.4745 $\pm$ 0.1417 & 0.0827 $\pm$ 0.0046 \\
 & Ensembles & 0.6872 $\pm$ - & 0.1170 $\pm$ - & 0.3222 $\pm$ - & 0.0868 $\pm$ - \\
\bottomrule
\end{tabular}
\begin{tabular}{ccllll}
\toprule
 &  & ROC-AUC & ECE & NLL & BS \\
\midrule
\multirow[c]{8}{*}{DNN-rdkit} & Deterministic & 0.7386 $\pm$ 0.0061 & 0.0417 $\pm$ 0.0028 & 0.2771 $\pm$ 0.0024 & 0.0779 $\pm$ 0.0013 \\
 & Temperature & 0.7386 $\pm$ 0.0061 & 0.0342 $\pm$ 0.0027 & 0.2723 $\pm$ 0.0028 & 0.0773 $\pm$ 0.0013 \\
 & Focal Loss & 0.7374 $\pm$ 0.0038 & 0.1058 $\pm$ 0.0060 & 0.3161 $\pm$ 0.0078 & 0.0871 $\pm$ 0.0024 \\
 & MC Dropout & 0.7376 $\pm$ 0.0039 & 0.0356 $\pm$ 0.0016 & 0.2727 $\pm$ 0.0016 & 0.0763 $\pm$ 0.0013 \\
 & SWAG & 0.7364 $\pm$ 0.0045 & 0.0438 $\pm$ 0.0010 & 0.2793 $\pm$ 0.0037 & 0.0790 $\pm$ 0.0017 \\
 & BBP & 0.7243 $\pm$ 0.0036 & 0.0422 $\pm$ 0.0019 & 0.2847 $\pm$ 0.0010 & 0.0814 $\pm$ 0.0002 \\
 & SGLD & 0.7257 $\pm$ 0.0018 & 0.1192 $\pm$ 0.0332 & 0.3455 $\pm$ 0.0315 & 0.0978 $\pm$ 0.0100 \\
 & Ensembles & 0.7540 $\pm$ - & 0.0344 $\pm$ - & 0.2648 $\pm$ - & 0.0746 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{ChemBERTa} & Deterministic & 0.7542 $\pm$ 0.0009 & 0.0571 $\pm$ 0.0020 & 0.2962 $\pm$ 0.0067 & 0.0812 $\pm$ 0.0009 \\
 & Temperature & 0.7542 $\pm$ 0.0009 & 0.0424 $\pm$ 0.0040 & 0.2744 $\pm$ 0.0027 & 0.0792 $\pm$ 0.0011 \\
 & Focal Loss & 0.7523 $\pm$ 0.0022 & 0.0969 $\pm$ 0.0012 & 0.3052 $\pm$ 0.0018 & 0.0845 $\pm$ 0.0004 \\
 & MC Dropout & 0.7641 $\pm$ 0.0032 & 0.0423 $\pm$ 0.0023 & 0.2697 $\pm$ 0.0032 & 0.0744 $\pm$ 0.0005 \\
 & SWAG & 0.7538 $\pm$ 0.0021 & 0.0592 $\pm$ 0.0022 & 0.3008 $\pm$ 0.0079 & 0.0818 $\pm$ 0.0011 \\
 & BBP & 0.7433 $\pm$ 0.0055 & 0.0459 $\pm$ 0.0028 & 0.2765 $\pm$ 0.0035 & 0.0780 $\pm$ 0.0014 \\
 & SGLD & 0.7475 $\pm$ 0.0036 & 0.0504 $\pm$ 0.0038 & 0.2784 $\pm$ 0.0030 & 0.0795 $\pm$ 0.0014 \\
 & Ensembles & 0.7681 $\pm$ - & 0.0440 $\pm$ - & 0.2679 $\pm$ - & 0.0750 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{GROVER} & Deterministic & 0.7808 $\pm$ 0.0017 & 0.0358 $\pm$ 0.0038 & 0.2473 $\pm$ 0.0022 & 0.0694 $\pm$ 0.0005 \\
 & Temperature & 0.7810 $\pm$ 0.0016 & 0.0291 $\pm$ 0.0016 & 0.2439 $\pm$ 0.0008 & 0.0686 $\pm$ 0.0003 \\
 & Focal Loss & 0.7779 $\pm$ 0.0028 & 0.1148 $\pm$ 0.0102 & 0.3052 $\pm$ 0.0094 & 0.0811 $\pm$ 0.0028 \\
 & MC Dropout & 0.7817 $\pm$ 0.0018 & 0.0346 $\pm$ 0.0015 & 0.2455 $\pm$ 0.0016 & 0.0689 $\pm$ 0.0005 \\
 & SWAG & 0.7837 $\pm$ 0.0017 & 0.0359 $\pm$ 0.0009 & 0.2482 $\pm$ 0.0009 & 0.0689 $\pm$ 0.0001 \\
 & BBP & 0.7697 $\pm$ 0.0031 & 0.0438 $\pm$ 0.0017 & 0.2552 $\pm$ 0.0016 & 0.0711 $\pm$ 0.0003 \\
 & SGLD & 0.7635 $\pm$ 0.0009 & 0.0402 $\pm$ 0.0024 & 0.2558 $\pm$ 0.0010 & 0.0716 $\pm$ 0.0002 \\
 & Ensembles & 0.7876 $\pm$ - & \cellcolor{blue!15}0.0316 $\pm$ - & 0.2411 $\pm$ - & 0.0675 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{Uni-Mol} & Deterministic & 0.7895 $\pm$ 0.0017 & 0.0454 $\pm$ 0.0056 & 0.2601 $\pm$ 0.0072 & 0.0716 $\pm$ 0.0022 \\
 & Temperature & 0.7896 $\pm$ 0.0016 & 0.0346 $\pm$ 0.0027 & 0.2483 $\pm$ 0.0035 & 0.0704 $\pm$ 0.0014 \\
 & Focal Loss & 0.7904 $\pm$ 0.0040 & 0.0972 $\pm$ 0.0045 & 0.2899 $\pm$ 0.0009 & 0.0785 $\pm$ 0.0001 \\
 & MC Dropout & 0.7891 $\pm$ 0.0021 & 0.0480 $\pm$ 0.0066 & 0.2628 $\pm$ 0.0065 & 0.0726 $\pm$ 0.0021 \\
 & SWAG & 0.7842 $\pm$ 0.0048 & 0.0593 $\pm$ 0.0025 & 0.2994 $\pm$ 0.0054 & 0.0728 $\pm$ 0.0012 \\
 & BBP & 0.7932 $\pm$ 0.0043 & 0.0396 $\pm$ 0.0048 & 0.2520 $\pm$ 0.0039 & 0.0703 $\pm$ 0.0010 \\
 & SGLD & 0.7887 $\pm$ 0.0059 & 0.0433 $\pm$ 0.0023 & 0.2569 $\pm$ 0.0055 & 0.0684 $\pm$ 0.0014 \\
 & Ensembles & \cellcolor{blue!15}0.8052 $\pm$ - & 0.0332 $\pm$ - & \cellcolor{blue!15}0.2389 $\pm$ - & \cellcolor{blue!15}0.0662 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{TorchMD-NET} & Deterministic & 0.7342 $\pm$ 0.0143 & 0.0738 $\pm$ 0.0146 & 0.4523 $\pm$ 0.1083 & 0.0857 $\pm$ 0.0044 \\
 & Temperature & 0.7342 $\pm$ 0.0143 & 0.0515 $\pm$ 0.0047 & 0.2944 $\pm$ 0.0115 & 0.0801 $\pm$ 0.0014 \\
 & Focal Loss & 0.7403 $\pm$ 0.0032 & 0.0639 $\pm$ 0.0044 & 0.3102 $\pm$ 0.0140 & 0.0808 $\pm$ 0.0027 \\
 & MC Dropout & 0.7369 $\pm$ 0.0144 & 0.0685 $\pm$ 0.0131 & 0.3913 $\pm$ 0.0759 & 0.0837 $\pm$ 0.0033 \\
 & SWAG & 0.7347 $\pm$ 0.0093 & 0.0740 $\pm$ 0.0040 & 0.4567 $\pm$ 0.0576 & 0.0832 $\pm$ 0.0018 \\
 & BBP & 0.7459 $\pm$ 0.0067 & 0.0808 $\pm$ 0.0075 & 0.5355 $\pm$ 0.1830 & 0.0888 $\pm$ 0.0016 \\
 & SGLD & 0.7387 $\pm$ 0.0051 & 0.0427 $\pm$ 0.0019 & 0.2761 $\pm$ 0.0029 & 0.0757 $\pm$ 0.0004 \\
 & Ensembles & 0.7793 $\pm$ - & 0.0409 $\pm$ - & 0.2614 $\pm$ - & 0.0708 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{GIN} & Deterministic & 0.6706 $\pm$ 0.0032 & 0.0789 $\pm$ 0.0172 & 0.3573 $\pm$ 0.0052 & 0.0916 $\pm$ 0.0070 \\
 & Temperature & 0.6706 $\pm$ 0.0032 & 0.0914 $\pm$ 0.0158 & 0.3393 $\pm$ 0.0150 & 0.0941 $\pm$ 0.0068 \\
 & Focal Loss & 0.6571 $\pm$ 0.0061 & 0.1040 $\pm$ 0.0073 & 0.3361 $\pm$ 0.0036 & 0.0930 $\pm$ 0.0014 \\
 & MC Dropout & 0.6706 $\pm$ 0.0032 & 0.0789 $\pm$ 0.0172 & 0.3573 $\pm$ 0.0052 & 0.0916 $\pm$ 0.0070 \\
 & SWAG & 0.6619 $\pm$ 0.0103 & 0.0671 $\pm$ 0.0032 & 0.3536 $\pm$ 0.0029 & 0.0867 $\pm$ 0.0026 \\
 & BBP & 0.6425 $\pm$ 0.0034 & 0.0851 $\pm$ 0.0084 & 0.3632 $\pm$ 0.0039 & 0.0949 $\pm$ 0.0033 \\
 & SGLD & 0.6190 $\pm$ 0.0048 & 0.0967 $\pm$ 0.0135 & 0.3817 $\pm$ 0.0275 & 0.0995 $\pm$ 0.0056 \\
 & Ensembles & 0.6829 $\pm$ - & 0.0634 $\pm$ - & 0.3268 $\pm$ - & 0.0840 $\pm$ - \\
\bottomrule
\end{tabular}
\begin{tabular}{ccllll}
\toprule
 &  & ROC-AUC & ECE & NLL & BS \\
\midrule
\multirow[c]{8}{*}{DNN-rdkit} & Deterministic & 0.6222 $\pm$ 0.0042 & 0.1168 $\pm$ 0.0096 & 0.4436 $\pm$ 0.0146 & 0.1397 $\pm$ 0.0021 \\
 & Temperature & 0.6220 $\pm$ 0.0046 & 0.1114 $\pm$ 0.0050 & 0.4882 $\pm$ 0.0170 & 0.1398 $\pm$ 0.0015 \\
 & Focal Loss & 0.6289 $\pm$ 0.0077 & 0.1264 $\pm$ 0.0034 & 0.4389 $\pm$ 0.0084 & 0.1396 $\pm$ 0.0024 \\
 & MC Dropout & 0.6248 $\pm$ 0.0030 & 0.1093 $\pm$ 0.0075 & 0.4319 $\pm$ 0.0096 & 0.1358 $\pm$ 0.0015 \\
 & SWAG & 0.6207 $\pm$ 0.0073 & 0.1175 $\pm$ 0.0098 & 0.4440 $\pm$ 0.0150 & 0.1400 $\pm$ 0.0023 \\
 & BBP & 0.6020 $\pm$ 0.0028 & 0.1443 $\pm$ 0.0060 & 0.4673 $\pm$ 0.0059 & 0.1510 $\pm$ 0.0020 \\
 & SGLD & 0.5319 $\pm$ 0.0040 & 0.3054 $\pm$ 0.0034 & 0.6685 $\pm$ 0.0035 & 0.2378 $\pm$ 0.0017 \\
 & Ensembles & 0.6486 $\pm$ - & \cellcolor{blue!15}0.0900 $\pm$ - & 0.4008 $\pm$ - & 0.1292 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{ChemBERTa} & Deterministic & 0.6554 $\pm$ 0.0037 & 0.1209 $\pm$ 0.0026 & 0.4313 $\pm$ 0.0054 & 0.1330 $\pm$ 0.0008 \\
 & Temperature & 0.6540 $\pm$ 0.0042 & 0.1067 $\pm$ 0.0019 & 0.4817 $\pm$ 0.0261 & 0.1313 $\pm$ 0.0004 \\
 & Focal Loss & 0.6442 $\pm$ 0.0170 & 0.1197 $\pm$ 0.0037 & 0.4243 $\pm$ 0.0153 & 0.1346 $\pm$ 0.0051 \\
 & MC Dropout & 0.6624 $\pm$ 0.0024 & 0.1069 $\pm$ 0.0036 & 0.4070 $\pm$ 0.0052 & 0.1276 $\pm$ 0.0015 \\
 & SWAG & 0.6556 $\pm$ 0.0033 & 0.1202 $\pm$ 0.0036 & 0.4305 $\pm$ 0.0064 & 0.1327 $\pm$ 0.0010 \\
 & BBP & 0.5814 $\pm$ 0.0075 & 0.1276 $\pm$ 0.0015 & 0.4545 $\pm$ 0.0011 & 0.1469 $\pm$ 0.0003 \\
 & SGLD & 0.5436 $\pm$ 0.0056 & 0.2238 $\pm$ 0.0019 & 0.5602 $\pm$ 0.0022 & 0.1881 $\pm$ 0.0011 \\
 & Ensembles & 0.6733 $\pm$ - & 0.1037 $\pm$ - & 0.3986 $\pm$ - & 0.1258 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{GROVER} & Deterministic & 0.6587 $\pm$ 0.0018 & 0.1043 $\pm$ 0.0006 & 0.4091 $\pm$ 0.0023 & 0.1298 $\pm$ 0.0004 \\
 & Temperature & 0.6496 $\pm$ 0.0023 & 0.1424 $\pm$ 0.0026 & 0.4612 $\pm$ 0.0045 & 0.1424 $\pm$ 0.0013 \\
 & Focal Loss & 0.6359 $\pm$ 0.0026 & 0.1221 $\pm$ 0.0005 & 0.4365 $\pm$ 0.0012 & 0.1383 $\pm$ 0.0004 \\
 & MC Dropout & 0.6615 $\pm$ 0.0014 & 0.1009 $\pm$ 0.0010 & 0.4042 $\pm$ 0.0022 & 0.1288 $\pm$ 0.0004 \\
 & SWAG & 0.6603 $\pm$ 0.0020 & 0.1060 $\pm$ 0.0007 & 0.4114 $\pm$ 0.0015 & 0.1301 $\pm$ 0.0001 \\
 & BBP & 0.5995 $\pm$ 0.0026 & 0.1731 $\pm$ 0.0041 & 0.5090 $\pm$ 0.0040 & 0.1660 $\pm$ 0.0015 \\
 & SGLD & 0.5542 $\pm$ 0.0069 & 0.2712 $\pm$ 0.0008 & 0.6194 $\pm$ 0.0006 & 0.2139 $\pm$ 0.0003 \\
 & Ensembles & 0.6646 $\pm$ - & 0.1034 $\pm$ - & 0.4061 $\pm$ - & 0.1290 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{Uni-Mol} & Deterministic & 0.6734 $\pm$ 0.0101 & 0.1020 $\pm$ 0.0023 & 0.3983 $\pm$ 0.0075 & 0.1274 $\pm$ 0.0025 \\
 & Temperature & \cellcolor{blue!15}0.7028 $\pm$ 0.0101 & 0.1456 $\pm$ 0.0045 & 0.4566 $\pm$ 0.0104 & 0.1355 $\pm$ 0.0029 \\
 & Focal Loss & 0.6934 $\pm$ 0.0035 & 0.1227 $\pm$ 0.0011 & 0.4079 $\pm$ 0.0016 & 0.1284 $\pm$ 0.0003 \\
 & MC Dropout & 0.6833 $\pm$ 0.0117 & 0.1074 $\pm$ 0.0090 & 0.4015 $\pm$ 0.0112 & 0.1274 $\pm$ 0.0025 \\
 & SWAG & 0.6870 $\pm$ 0.0075 & 0.1085 $\pm$ 0.0034 & 0.4005 $\pm$ 0.0055 & 0.1271 $\pm$ 0.0019 \\
 & BBP & 0.6273 $\pm$ 0.0066 & 0.1296 $\pm$ 0.0065 & 0.4522 $\pm$ 0.0068 & 0.1456 $\pm$ 0.0021 \\
 & SGLD & 0.5700 $\pm$ 0.0005 & 0.1953 $\pm$ 0.0033 & 0.5207 $\pm$ 0.0029 & 0.1717 $\pm$ 0.0012 \\
 & Ensembles & 0.6841 $\pm$ - & 0.0953 $\pm$ - & \cellcolor{blue!15}0.3877 $\pm$ - & \cellcolor{blue!15}0.1247 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{TorchMD-NET} & Deterministic & 0.6361 $\pm$ 0.0001 & 0.1734 $\pm$ 0.0053 & 0.4870 $\pm$ 0.0164 & 0.1486 $\pm$ 0.0027 \\
 & Temperature & 0.6384 $\pm$ 0.0020 & - $\pm$ - & 0.6053 $\pm$ 0.0984 & 0.1466 $\pm$ 0.0009 \\
 & Focal Loss & 0.6443 $\pm$ 0.0073 & 0.1543 $\pm$ 0.0032 & 0.4337 $\pm$ 0.0011 & 0.1395 $\pm$ 0.0006 \\
 & MC Dropout & 0.6339 $\pm$ 0.0042 & 0.1707 $\pm$ 0.0048 & 0.4778 $\pm$ 0.0141 & 0.1477 $\pm$ 0.0027 \\
 & SWAG & 0.6457 $\pm$ 0.0064 & 0.1648 $\pm$ 0.0012 & 0.4617 $\pm$ 0.0025 & 0.1446 $\pm$ 0.0004 \\
 & BBP & 0.6103 $\pm$ 0.0182 & 0.1471 $\pm$ 0.0049 & 0.4539 $\pm$ 0.0171 & 0.1434 $\pm$ 0.0026 \\
 & SGLD & 0.5224 $\pm$ 0.0048 & 0.2976 $\pm$ 0.0020 & 0.6678 $\pm$ 0.0020 & 0.2374 $\pm$ 0.0010 \\
 & Ensembles & 0.6540 $\pm$ - & 0.1546 $\pm$ - & 0.4424 $\pm$ - & 0.1396 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{GIN} & Deterministic & 0.5667 $\pm$ 0.0032 & 0.1443 $\pm$ 0.0018 & 0.5142 $\pm$ 0.0048 & 0.1506 $\pm$ 0.0015 \\
 & Temperature & 0.5669 $\pm$ 0.0028 & 0.1402 $\pm$ 0.0013 & 0.5333 $\pm$ 0.0192 & 0.1476 $\pm$ 0.0014 \\
 & Focal Loss & 0.5483 $\pm$ 0.0028 & 0.1446 $\pm$ 0.0027 & 0.4615 $\pm$ 0.0009 & 0.1468 $\pm$ 0.0006 \\
 & MC Dropout & 0.5667 $\pm$ 0.0032 & 0.1443 $\pm$ 0.0018 & 0.5142 $\pm$ 0.0048 & 0.1506 $\pm$ 0.0015 \\
 & SWAG & 0.5633 $\pm$ 0.0059 & 0.1418 $\pm$ 0.0018 & 0.5125 $\pm$ 0.0052 & 0.1495 $\pm$ 0.0014 \\
 & BBP & 0.5096 $\pm$ 0.0059 & 0.2243 $\pm$ 0.0007 & 0.6405 $\pm$ 0.0128 & 0.1935 $\pm$ 0.0014 \\
 & SGLD & 0.4872 $\pm$ 0.0050 & 0.3166 $\pm$ 0.0019 & 0.8083 $\pm$ 0.0245 & 0.2668 $\pm$ 0.0047 \\
 & Ensembles & 0.5752 $\pm$ - & 0.1381 $\pm$ - & 0.4835 $\pm$ - & 0.1477 $\pm$ - \\
\bottomrule
\end{tabular}
\begin{tabular}{ccllll}
\toprule
 &  & ROC-AUC & ECE & NLL & BS \\
\midrule
\multirow[c]{8}{*}{DNN-rdkit} & Deterministic & 0.5981 $\pm$ 0.0152 & 0.1188 $\pm$ 0.0344 & 0.5462 $\pm$ 0.0469 & 0.1760 $\pm$ 0.0124 \\
 & Temperature & 0.5981 $\pm$ 0.0152 & 0.1033 $\pm$ 0.0271 & 0.5186 $\pm$ 0.0270 & 0.1709 $\pm$ 0.0094 \\
 & Focal Loss & 0.5864 $\pm$ 0.0071 & 0.1663 $\pm$ 0.0217 & 0.5605 $\pm$ 0.0193 & 0.1893 $\pm$ 0.0075 \\
 & MC Dropout & 0.5977 $\pm$ 0.0164 & 0.1071 $\pm$ 0.0271 & 0.5245 $\pm$ 0.0304 & 0.1705 $\pm$ 0.0084 \\
 & SWAG & 0.5988 $\pm$ 0.0210 & 0.1206 $\pm$ 0.0333 & 0.5477 $\pm$ 0.0491 & 0.1764 $\pm$ 0.0125 \\
 & BBP & 0.5738 $\pm$ 0.0272 & 0.1215 $\pm$ 0.0046 & 0.5241 $\pm$ 0.0077 & 0.1733 $\pm$ 0.0027 \\
 & SGLD & 0.5895 $\pm$ 0.0087 & 0.1559 $\pm$ 0.0119 & 0.5653 $\pm$ 0.0119 & 0.1900 $\pm$ 0.0051 \\
 & Ensembles & 0.6158 $\pm$ - & 0.0954 $\pm$ - & 0.4950 $\pm$ - & 0.1631 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{ChemBERTa} & Deterministic & 0.6146 $\pm$ 0.0078 & 0.1483 $\pm$ 0.0102 & 0.5740 $\pm$ 0.0217 & 0.1804 $\pm$ 0.0055 \\
 & Temperature & 0.6146 $\pm$ 0.0078 & 0.1275 $\pm$ 0.0104 & 0.5256 $\pm$ 0.0138 & 0.1721 $\pm$ 0.0043 \\
 & Focal Loss & 0.6119 $\pm$ 0.0105 & 0.1498 $\pm$ 0.0136 & 0.5346 $\pm$ 0.0129 & 0.1777 $\pm$ 0.0046 \\
 & MC Dropout & 0.6166 $\pm$ 0.0022 & 0.1136 $\pm$ 0.0143 & 0.5191 $\pm$ 0.0131 & 0.1672 $\pm$ 0.0037 \\
 & SWAG & 0.6149 $\pm$ 0.0095 & 0.1527 $\pm$ 0.0090 & 0.5836 $\pm$ 0.0230 & 0.1825 $\pm$ 0.0056 \\
 & BBP & 0.6067 $\pm$ 0.0108 & 0.1184 $\pm$ 0.0018 & 0.5127 $\pm$ 0.0043 & 0.1686 $\pm$ 0.0013 \\
 & SGLD & 0.6127 $\pm$ 0.0110 & 0.1299 $\pm$ 0.0118 & 0.5255 $\pm$ 0.0157 & 0.1725 $\pm$ 0.0053 \\
 & Ensembles & 0.6193 $\pm$ - & 0.1305 $\pm$ - & 0.5396 $\pm$ - & 0.1718 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{GROVER} & Deterministic & 0.6213 $\pm$ 0.0027 & 0.1034 $\pm$ 0.0061 & 0.5023 $\pm$ 0.0071 & 0.1637 $\pm$ 0.0021 \\
 & Temperature & 0.6209 $\pm$ 0.0030 & 0.0939 $\pm$ 0.0040 & 0.4935 $\pm$ 0.0046 & 0.1618 $\pm$ 0.0018 \\
 & Focal Loss & 0.6059 $\pm$ 0.0165 & 0.1817 $\pm$ 0.0019 & 0.5666 $\pm$ 0.0027 & 0.1903 $\pm$ 0.0011 \\
 & MC Dropout & 0.6248 $\pm$ 0.0060 & 0.0969 $\pm$ 0.0035 & 0.4942 $\pm$ 0.0057 & 0.1616 $\pm$ 0.0018 \\
 & SWAG & 0.6133 $\pm$ 0.0024 & 0.1183 $\pm$ 0.0016 & 0.5280 $\pm$ 0.0066 & 0.1702 $\pm$ 0.0019 \\
 & BBP & 0.5926 $\pm$ 0.0052 & 0.1347 $\pm$ 0.0014 & 0.5367 $\pm$ 0.0023 & 0.1762 $\pm$ 0.0009 \\
 & SGLD & 0.5989 $\pm$ 0.0129 & 0.1012 $\pm$ 0.0040 & 0.5017 $\pm$ 0.0051 & 0.1637 $\pm$ 0.0019 \\
 & Ensembles & 0.6237 $\pm$ - & 0.0878 $\pm$ - & 0.4917 $\pm$ - & 0.1604 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{Uni-Mol} & Deterministic & 0.6214 $\pm$ 0.0073 & 0.1054 $\pm$ 0.0130 & 0.5047 $\pm$ 0.0184 & 0.1661 $\pm$ 0.0065 \\
 & Temperature & 0.6210 $\pm$ 0.0075 & 0.0950 $\pm$ 0.0074 & 0.4937 $\pm$ 0.0101 & 0.1625 $\pm$ 0.0040 \\
 & Focal Loss & 0.6200 $\pm$ 0.0118 & 0.1660 $\pm$ 0.0096 & 0.5471 $\pm$ 0.0090 & 0.1834 $\pm$ 0.0038 \\
 & MC Dropout & 0.6125 $\pm$ 0.0060 & 0.1269 $\pm$ 0.0178 & 0.5324 $\pm$ 0.0270 & 0.1739 $\pm$ 0.0071 \\
 & SWAG & 0.6246 $\pm$ 0.0090 & 0.1327 $\pm$ 0.0084 & 0.5397 $\pm$ 0.0125 & 0.1753 $\pm$ 0.0033 \\
 & BBP & 0.6301 $\pm$ 0.0260 & 0.0991 $\pm$ 0.0130 & 0.4928 $\pm$ 0.0119 & 0.1612 $\pm$ 0.0049 \\
 & SGLD & 0.6323 $\pm$ 0.0108 & 0.1286 $\pm$ 0.0093 & 0.5408 $\pm$ 0.0137 & 0.1725 $\pm$ 0.0030 \\
 & Ensembles & \cellcolor{blue!15}0.6378 $\pm$ - & \cellcolor{blue!15}0.0872 $\pm$ - & \cellcolor{blue!15}0.4836 $\pm$ - & 0.1585 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{TorchMD-NET} & Deterministic & 0.5881 $\pm$ 0.0060 & 0.1305 $\pm$ 0.0239 & 0.5988 $\pm$ 0.0541 & 0.1789 $\pm$ 0.0072 \\
 & Temperature & 0.5881 $\pm$ 0.0060 & 0.1142 $\pm$ 0.0109 & 0.5380 $\pm$ 0.0147 & 0.1721 $\pm$ 0.0038 \\
 & Focal Loss & 0.5909 $\pm$ 0.0048 & 0.1515 $\pm$ 0.0034 & 0.5470 $\pm$ 0.0058 & 0.1848 $\pm$ 0.0031 \\
 & MC Dropout & 0.5862 $\pm$ 0.0059 & 0.1230 $\pm$ 0.0205 & 0.5551 $\pm$ 0.0327 & 0.1756 $\pm$ 0.0061 \\
 & SWAG & 0.6081 $\pm$ 0.0085 & 0.1281 $\pm$ 0.0152 & 0.5596 $\pm$ 0.0326 & 0.1751 $\pm$ 0.0059 \\
 & BBP & 0.6072 $\pm$ 0.0150 & 0.1293 $\pm$ 0.0005 & 0.5619 $\pm$ 0.0059 & 0.1753 $\pm$ 0.0008 \\
 & SGLD & 0.6026 $\pm$ 0.0089 & 0.1143 $\pm$ 0.0076 & 0.5162 $\pm$ 0.0054 & 0.1693 $\pm$ 0.0017 \\
 & Ensembles & 0.6329 $\pm$ - & 0.1093 $\pm$ - & 0.5175 $\pm$ - & 0.1660 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{GIN} & Deterministic & 0.6159 $\pm$ 0.0016 & 0.0900 $\pm$ 0.0020 & 0.5385 $\pm$ 0.0084 & 0.1627 $\pm$ 0.0009 \\
 & Temperature & 0.6159 $\pm$ 0.0017 & 0.0916 $\pm$ 0.0031 & 0.5219 $\pm$ 0.0125 & 0.1625 $\pm$ 0.0009 \\
 & Focal Loss & 0.5892 $\pm$ 0.0046 & 0.1863 $\pm$ 0.0011 & 0.5764 $\pm$ 0.0034 & 0.1953 $\pm$ 0.0013 \\
 & MC Dropout & 0.6159 $\pm$ 0.0016 & 0.0900 $\pm$ 0.0020 & 0.5385 $\pm$ 0.0084 & 0.1627 $\pm$ 0.0009 \\
 & SWAG & 0.6054 $\pm$ 0.0034 & 0.0959 $\pm$ 0.0042 & 0.5520 $\pm$ 0.0021 & 0.1642 $\pm$ 0.0011 \\
 & BBP & 0.5499 $\pm$ 0.0132 & 0.1477 $\pm$ 0.0071 & 0.5666 $\pm$ 0.0079 & 0.1876 $\pm$ 0.0037 \\
 & SGLD & 0.5792 $\pm$ 0.0074 & 0.1121 $\pm$ 0.0028 & 0.6447 $\pm$ 0.0421 & 0.1723 $\pm$ 0.0018 \\
 & Ensembles & 0.6232 $\pm$ - & 0.0874 $\pm$ - & 0.5238 $\pm$ - & \cellcolor{blue!15}0.1584 $\pm$ - \\
\bottomrule
\end{tabular}
\begin{tabular}{ccllll}
\toprule
 &  & ROC-AUC & ECE & NLL & BS \\
\midrule
\multirow[c]{8}{*}{DNN-rdkit} & Deterministic & 0.7345 $\pm$ 0.0065 & 0.0077 $\pm$ 0.0010 & 0.1236 $\pm$ 0.0016 & 0.0276 $\pm$ 0.0006 \\
 & Temperature & 0.7345 $\pm$ 0.0065 & 0.0136 $\pm$ 0.0005 & 0.1277 $\pm$ 0.0021 & 0.0277 $\pm$ 0.0007 \\
 & Focal Loss & 0.7338 $\pm$ 0.0078 & 0.1205 $\pm$ 0.0179 & 0.2059 $\pm$ 0.0179 & 0.0429 $\pm$ 0.0042 \\
 & MC Dropout & 0.7365 $\pm$ 0.0088 & 0.0066 $\pm$ 0.0010 & 0.1219 $\pm$ 0.0016 & 0.0270 $\pm$ 0.0004 \\
 & SWAG & 0.7439 $\pm$ 0.0014 & 0.0105 $\pm$ 0.0025 & 0.1240 $\pm$ 0.0013 & 0.0279 $\pm$ 0.0005 \\
 & BBP & 0.7541 $\pm$ 0.0120 & 0.0181 $\pm$ 0.0065 & 0.1235 $\pm$ 0.0036 & 0.0277 $\pm$ 0.0011 \\
 & SGLD & 0.7414 $\pm$ 0.0019 & 0.0160 $\pm$ 0.0048 & 0.1313 $\pm$ 0.0061 & 0.0281 $\pm$ 0.0007 \\
 & Ensembles & 0.7613 $\pm$ - & 0.0074 $\pm$ - & 0.1160 $\pm$ - & 0.0260 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{ChemBERTa} & Deterministic & 0.7681 $\pm$ 0.0061 & 0.0214 $\pm$ 0.0033 & 0.1247 $\pm$ 0.0058 & 0.0292 $\pm$ 0.0019 \\
 & Temperature & 0.7681 $\pm$ 0.0061 & 0.0221 $\pm$ 0.0039 & 0.1259 $\pm$ 0.0067 & 0.0289 $\pm$ 0.0018 \\
 & Focal Loss & 0.7509 $\pm$ 0.0106 & 0.0651 $\pm$ 0.0351 & 0.1599 $\pm$ 0.0205 & 0.0343 $\pm$ 0.0025 \\
 & MC Dropout & 0.7717 $\pm$ 0.0042 & 0.0079 $\pm$ 0.0014 & 0.1105 $\pm$ 0.0011 & 0.0247 $\pm$ 0.0005 \\
 & SWAG & 0.7474 $\pm$ 0.0123 & 0.0263 $\pm$ 0.0045 & 0.1384 $\pm$ 0.0063 & 0.0319 $\pm$ 0.0017 \\
 & BBP & 0.7672 $\pm$ 0.0031 & 0.0217 $\pm$ 0.0043 & 0.1241 $\pm$ 0.0071 & 0.0289 $\pm$ 0.0027 \\
 & SGLD & 0.7224 $\pm$ 0.0095 & 0.0374 $\pm$ 0.0011 & 0.1602 $\pm$ 0.0106 & 0.0376 $\pm$ 0.0002 \\
 & Ensembles & 0.7885 $\pm$ - & 0.0205 $\pm$ - & 0.1161 $\pm$ - & 0.0267 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{GROVER} & Deterministic & 0.7979 $\pm$ 0.0045 & 0.0078 $\pm$ 0.0032 & 0.1133 $\pm$ 0.0019 & 0.0263 $\pm$ 0.0005 \\
 & Temperature & 0.7977 $\pm$ 0.0046 & 0.0120 $\pm$ 0.0011 & 0.1154 $\pm$ 0.0022 & 0.0265 $\pm$ 0.0004 \\
 & Focal Loss & 0.7746 $\pm$ 0.0113 & 0.1286 $\pm$ 0.0223 & 0.2156 $\pm$ 0.0259 & 0.0444 $\pm$ 0.0066 \\
 & MC Dropout & 0.8002 $\pm$ 0.0018 & 0.0077 $\pm$ 0.0028 & 0.1126 $\pm$ 0.0006 & 0.0261 $\pm$ 0.0001 \\
 & SWAG & 0.8021 $\pm$ 0.0033 & 0.0090 $\pm$ 0.0019 & 0.1118 $\pm$ 0.0018 & 0.0258 $\pm$ 0.0005 \\
 & BBP & 0.7928 $\pm$ 0.0116 & 0.0162 $\pm$ 0.0062 & 0.1151 $\pm$ 0.0034 & 0.0258 $\pm$ 0.0002 \\
 & SGLD & 0.7420 $\pm$ 0.0131 & 0.0200 $\pm$ 0.0012 & 0.1231 $\pm$ 0.0001 & 0.0272 $\pm$ 0.0000 \\
 & Ensembles & \cellcolor{blue!15}0.8103 $\pm$ - & \cellcolor{blue!15}0.0035 $\pm$ - & \cellcolor{blue!15}0.1081 $\pm$ - & \cellcolor{blue!15}0.0251 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{Uni-Mol} & Deterministic & 0.7913 $\pm$ 0.0042 & 0.0189 $\pm$ 0.0063 & 0.1335 $\pm$ 0.0225 & 0.0273 $\pm$ 0.0014 \\
 & Temperature & 0.7915 $\pm$ 0.0041 & 0.0151 $\pm$ 0.0017 & 0.1190 $\pm$ 0.0040 & 0.0269 $\pm$ 0.0009 \\
 & Focal Loss & 0.7785 $\pm$ 0.0073 & 0.0713 $\pm$ 0.0251 & 0.1561 $\pm$ 0.0205 & 0.0316 $\pm$ 0.0032 \\
 & MC Dropout & 0.7858 $\pm$ 0.0044 & 0.0229 $\pm$ 0.0091 & 0.1557 $\pm$ 0.0339 & 0.0294 $\pm$ 0.0033 \\
 & SWAG & 0.7786 $\pm$ 0.0061 & 0.0264 $\pm$ 0.0015 & 0.1676 $\pm$ 0.0160 & 0.0286 $\pm$ 0.0011 \\
 & BBP & 0.7781 $\pm$ 0.0128 & 0.0191 $\pm$ 0.0071 & 0.1428 $\pm$ 0.0327 & 0.0284 $\pm$ 0.0016 \\
 & SGLD & 0.7777 $\pm$ 0.0121 & 0.0205 $\pm$ 0.0006 & 0.1373 $\pm$ 0.0087 & 0.0263 $\pm$ 0.0002 \\
 & Ensembles & 0.8020 $\pm$ - & 0.0181 $\pm$ - & 0.1181 $\pm$ - & 0.0265 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{TorchMD-NET} & Deterministic & 0.7221 $\pm$ 0.0133 & 0.0270 $\pm$ 0.0031 & 0.2340 $\pm$ 0.0668 & 0.0315 $\pm$ 0.0007 \\
 & Temperature & 0.7221 $\pm$ 0.0133 & 0.0266 $\pm$ 0.0025 & 0.1532 $\pm$ 0.0024 & 0.0317 $\pm$ 0.0008 \\
 & Focal Loss & 0.7350 $\pm$ 0.0170 & 0.0673 $\pm$ 0.0312 & 0.1585 $\pm$ 0.0212 & 0.0332 $\pm$ 0.0036 \\
 & MC Dropout & 0.7225 $\pm$ 0.0098 & 0.0265 $\pm$ 0.0036 & 0.2191 $\pm$ 0.0590 & 0.0313 $\pm$ 0.0009 \\
 & SWAG & 0.7555 $\pm$ 0.0132 & 0.0253 $\pm$ 0.0007 & 0.2110 $\pm$ 0.0153 & 0.0288 $\pm$ 0.0006 \\
 & BBP & 0.7521 $\pm$ 0.0078 & 0.0195 $\pm$ 0.0114 & 0.1384 $\pm$ 0.0251 & 0.0290 $\pm$ 0.0036 \\
 & SGLD & - $\pm$ -  & - $\pm$ -  & - $\pm$ -  & - $\pm$ -  \\
 & Ensembles & 0.7370 $\pm$ - & 0.0218 $\pm$ - & 0.1537 $\pm$ - & 0.0284 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{GIN} & Deterministic & 0.6893 $\pm$ 0.0214 & - $\pm$ - & 0.1715 $\pm$ 0.0040 & 0.0396 $\pm$ 0.0021 \\
 & Temperature & 0.6893 $\pm$ 0.0214 & - $\pm$ - & 0.1708 $\pm$ 0.0032 & 0.0378 $\pm$ 0.0024 \\
 & Focal Loss & 0.6703 $\pm$ 0.0204 & - $\pm$ - & 0.2283 $\pm$ 0.0151 & 0.0515 $\pm$ 0.0046 \\
 & MC Dropout & 0.6893 $\pm$ 0.0214 & - $\pm$ - & 0.1715 $\pm$ 0.0040 & 0.0396 $\pm$ 0.0021 \\
 & SWAG & 0.6863 $\pm$ 0.0305 & - $\pm$ - & 0.1496 $\pm$ 0.0091 & 0.0318 $\pm$ 0.0007 \\
 & BBP & 0.6947 $\pm$ 0.0106 & - $\pm$ - & 0.1625 $\pm$ 0.0055 & 0.0360 $\pm$ 0.0021 \\
 & SGLD & 0.6845 $\pm$ 0.0063 & - $\pm$ - & 0.1954 $\pm$ 0.0322 & 0.0362 $\pm$ 0.0026 \\
 & Ensembles & 0.7209 $\pm$ - & - $\pm$ - & 0.1492 $\pm$ - & 0.0336 $\pm$ - \\
\bottomrule
\end{tabular}
\begin{tabular}{ccllll}
\toprule
 &  & ROC-AUC & ECE & NLL & BS \\
\midrule
\multirow[c]{8}{*}{DNN-rdkit} & Deterministic & 0.6029 $\pm$ 0.0576 & 0.0015 $\pm$ 0.0003 & 0.0326 $\pm$ 0.0196 & 0.0026 $\pm$ 0.0001 \\
 & Temperature & 0.6059 $\pm$ 0.0538 & - $\pm$ - & 0.0321 $\pm$ 0.0145 & 0.0027 $\pm$ 0.0003 \\
 & Focal Loss & 0.6261 $\pm$ 0.0322 & 0.0780 $\pm$ 0.0033 & 0.0720 $\pm$ 0.0262 & 0.0076 $\pm$ 0.0032 \\
 & MC Dropout & 0.6282 $\pm$ 0.0530 & 0.0015 $\pm$ 0.0003 & 0.0256 $\pm$ 0.0114 & \cellcolor{blue!15}0.0025 $\pm$ 0.0000 \\
 & SWAG & 0.5830 $\pm$ 0.0392 & 0.0025 $\pm$ 0.0006 & 0.0393 $\pm$ 0.0254 & 0.0027 $\pm$ 0.0001 \\
 & BBP & 0.5974 $\pm$ 0.0287 & - $\pm$ - & 0.0251 $\pm$ 0.0068 & 0.0027 $\pm$ 0.0001 \\
 & SGLD & 0.4955 $\pm$ 0.0509 & 0.2380 $\pm$ 0.0156 & 0.2798 $\pm$ 0.0201 & 0.0610 $\pm$ 0.0071 \\
 & Ensembles & 0.6736 $\pm$ - & \cellcolor{blue!15}0.0013 $\pm$ - & 0.0175 $\pm$ - & \cellcolor{blue!15}0.0025 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{ChemBERTa} & Deterministic & 0.6695 $\pm$ 0.0343 & 0.0030 $\pm$ 0.0001 & 0.0241 $\pm$ 0.0011 & 0.0029 $\pm$ 0.0000 \\
 & Temperature & 0.6695 $\pm$ 0.0343 & 0.0026 $\pm$ 0.0003 & 0.0196 $\pm$ 0.0010 & 0.0029 $\pm$ 0.0000 \\
 & Focal Loss & 0.7150 $\pm$ 0.0038 & 0.0208 $\pm$ 0.0119 & 0.0333 $\pm$ 0.0100 & 0.0040 $\pm$ 0.0007 \\
 & MC Dropout & 0.7168 $\pm$ 0.0100 & 0.0026 $\pm$ 0.0003 & 0.0230 $\pm$ 0.0027 & 0.0026 $\pm$ 0.0001 \\
 & SWAG & 0.6672 $\pm$ 0.0342 & 0.0031 $\pm$ 0.0000 & 0.0261 $\pm$ 0.0015 & 0.0029 $\pm$ 0.0000 \\
 & BBP & 0.5970 $\pm$ 0.0622 & 0.0026 $\pm$ 0.0010 & 0.0198 $\pm$ 0.0018 & 0.0030 $\pm$ 0.0004 \\
 & SGLD & 0.5030 $\pm$ 0.0346 & 0.0074 $\pm$ 0.0003 & 0.0217 $\pm$ 0.0002 & 0.0026 $\pm$ 0.0000 \\
 & Ensembles & 0.7224 $\pm$ - & 0.0025 $\pm$ - & 0.0197 $\pm$ - & 0.0027 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{GROVER} & Deterministic & 0.7157 $\pm$ 0.0330 & 0.0016 $\pm$ 0.0004 & 0.0169 $\pm$ 0.0004 & \cellcolor{blue!15}0.0025 $\pm$ 0.0000 \\
 & Temperature & 0.7155 $\pm$ 0.0331 & 0.0014 $\pm$ 0.0001 & 0.0187 $\pm$ 0.0004 & \cellcolor{blue!15}0.0025 $\pm$ 0.0000 \\
 & Focal Loss & 0.6825 $\pm$ 0.0127 & 0.0869 $\pm$ 0.0033 & 0.0995 $\pm$ 0.0036 & 0.0101 $\pm$ 0.0006 \\
 & MC Dropout & 0.7163 $\pm$ 0.0363 & 0.0016 $\pm$ 0.0004 & 0.0170 $\pm$ 0.0004 & \cellcolor{blue!15}0.0025 $\pm$ 0.0000 \\
 & SWAG & 0.7281 $\pm$ 0.0226 & 0.0014 $\pm$ 0.0003 & \cellcolor{blue!15}0.0162 $\pm$ 0.0002 & 0\cellcolor{blue!15}.0025 $\pm$ 0.0000 \\
 & BBP & 0.7490 $\pm$ 0.0068 & 0.0052 $\pm$ 0.0015 & 0.0192 $\pm$ 0.0011 & \cellcolor{blue!15}0.0025 $\pm$ 0.0000 \\
 & SGLD & 0.5532 $\pm$ 0.0255 & 0.0375 $\pm$ 0.0009 & 0.0488 $\pm$ 0.0008 & 0.0039 $\pm$ 0.0001 \\
 & Ensembles & 0.7268 $\pm$ - & 0.0014 $\pm$ - & 0.0166 $\pm$ - & \cellcolor{blue!15}0.0025 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{Uni-Mol} & Deterministic & 0.7718 $\pm$ 0.0200 & 0.0024 $\pm$ 0.0002 & 0.0225 $\pm$ 0.0027 & \cellcolor{blue!15}0.0025 $\pm$ 0.0000 \\
 & Temperature & 0.7625 $\pm$ 0.0098 & 0.0017 $\pm$ 0.0000 & 0.0233 $\pm$ 0.0039 & \cellcolor{blue!15}0.0025 $\pm$ 0.0001 \\
 & Focal Loss & \cellcolor{blue!15}0.8239 $\pm$ 0.0140 & 0.0250 $\pm$ 0.0126 & 0.0354 $\pm$ 0.0116 & 0.0036 $\pm$ 0.0006 \\
 & MC Dropout & 0.7781 $\pm$ 0.0201 & 0.0026 $\pm$ 0.0001 & 0.0253 $\pm$ 0.0017 & \cellcolor{blue!15}0.0025 $\pm$ 0.0000 \\
 & SWAG & 0.7429 $\pm$ 0.0442 & 0.0028 $\pm$ 0.0001 & 0.0276 $\pm$ 0.0016 & 0.0027 $\pm$ 0.0001 \\
 & BBP & 0.7394 $\pm$ 0.0140 & 0.0016 $\pm$ 0.0002 & 0.0169 $\pm$ 0.0002 & \cellcolor{blue!15}0.0025 $\pm$ 0.0000 \\
 & SGLD & 0.5901 $\pm$ 0.0200 & 0.0014 $\pm$ 0.0000 & 0.0178 $\pm$ 0.0000 & \cellcolor{blue!15}0.0025 $\pm$ 0.0000 \\
 & Ensembles & 0.7904 $\pm$ - & 0.0023 $\pm$ - & 0.0195 $\pm$ - & \cellcolor{blue!15}0.0025 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{TorchMD-NET} & Deterministic & 0.7043 $\pm$ 0.0027 & - $\pm$ - & 0.0553 $\pm$ 0.0092 & 0.0027 $\pm$ 0.0001 \\
 & Temperature & 0.7073 $\pm$ 0.0016 & - $\pm$ - & 0.0318 $\pm$ 0.0059 & 0.0027 $\pm$ 0.0001 \\
 & Focal Loss & 0.7227 $\pm$ 0.0117 & - $\pm$ - & 0.0225 $\pm$ 0.0034 & 0.0028 $\pm$ 0.0002 \\
 & MC Dropout & 0.7003 $\pm$ 0.0057 & - $\pm$ - & 0.0455 $\pm$ 0.0074 & 0.0026 $\pm$ 0.0001 \\
 & SWAG & 0.7285 $\pm$ 0.0094 & - $\pm$ - & 0.0457 $\pm$ 0.0011 & 0.0029 $\pm$ 0.0001 \\
 & BBP & 0.7330 $\pm$ 0.0044 & - $\pm$ - & 0.0407 $\pm$ 0.0070 & 0.0029 $\pm$ 0.0002 \\
 & SGLD & - $\pm$ -  & - $\pm$ -  & - $\pm$ -  & - $\pm$ -  \\
 & Ensembles & 0.7045 $\pm$ - & - $\pm$ - & 0.0437 $\pm$ - & \cellcolor{blue!15}0.0025 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{GIN} & Deterministic & 0.6996 $\pm$ 0.0094 & 0.0024 $\pm$ 0.0006 & 0.0224 $\pm$ 0.0034 & 0.0028 $\pm$ 0.0001 \\
 & Temperature & 0.6885 $\pm$ 0.0072 & - $\pm$ - & 0.0284 $\pm$ 0.0037 & 0.0028 $\pm$ 0.0002 \\
 & Focal Loss & 0.6964 $\pm$ 0.0121 & 0.0146 $\pm$ 0.0053 & 0.0280 $\pm$ 0.0042 & 0.0037 $\pm$ 0.0004 \\
 & MC Dropout & 0.6996 $\pm$ 0.0094 & 0.0024 $\pm$ 0.0006 & 0.0224 $\pm$ 0.0034 & 0.0028 $\pm$ 0.0001 \\
 & SWAG & 0.6898 $\pm$ 0.0132 & 0.0021 $\pm$ 0.0003 & 0.0226 $\pm$ 0.0030 & 0.0026 $\pm$ 0.0000 \\
 & BBP & 0.6425 $\pm$ 0.0114 & 0.0022 $\pm$ 0.0002 & 0.0229 $\pm$ 0.0009 & 0.0027 $\pm$ 0.0001 \\
 & SGLD & 0.5553 $\pm$ 0.0110 & 0.0063 $\pm$ 0.0007 & 0.0400 $\pm$ 0.0058 & 0.0029 $\pm$ 0.0001 \\
 & Ensembles & 0.7155 $\pm$ - & 0.0021 $\pm$ - & 0.0191 $\pm$ - & 0.0026 $\pm$ - \\
\bottomrule
\end{tabular}
\begin{tabular}{ccllll}
\toprule
 &  & RMSE & MAE & NLL & CE \\
\midrule
\multirow[c]{6}{*}{DNN-rdkit} & Deterministic & 0.9048 $\pm$ 0.0289 & 0.6747 $\pm$ 0.0059 & 1.0033 $\pm$ 0.3765 & 0.0465 $\pm$ 0.0052 \\
 & MC Dropout & 0.9129 $\pm$ 0.0212 & 0.6853 $\pm$ 0.0049 & 1.0246 $\pm$ 0.3698 & 0.0495 $\pm$ 0.0051 \\
 & SWAG & 0.9165 $\pm$ 0.0244 & 0.6827 $\pm$ 0.0074 & 0.9461 $\pm$ 0.3428 & 0.0459 $\pm$ 0.0048 \\
 & BBP & 0.9557 $\pm$ 0.0298 & 0.7070 $\pm$ 0.0237 & 0.4306 $\pm$ 0.0325 & 0.0325 $\pm$ 0.0038 \\
 & SGLD & 0.9630 $\pm$ 0.0425 & 0.7175 $\pm$ 0.0302 & 0.5101 $\pm$ 0.0380 & 0.0162 $\pm$ 0.0017 \\
 & Ensembles & 0.8690 $\pm$ - & 0.6455 $\pm$ - & 0.5674 $\pm$ - & 0.0453 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{ChemBERTa} & Deterministic & 1.0044 $\pm$ 0.0358 & 0.7989 $\pm$ 0.0216 & 2.2803 $\pm$ 0.1218 & 0.0500 $\pm$ 0.0007 \\
 & MC Dropout & 0.9497 $\pm$ 0.0271 & 0.7620 $\pm$ 0.0176 & 1.4258 $\pm$ 0.1905 & 0.0481 $\pm$ 0.0023 \\
 & SWAG & 0.9966 $\pm$ 0.0334 & 0.7940 $\pm$ 0.0206 & 2.5815 $\pm$ 0.2470 & 0.0513 $\pm$ 0.0013 \\
 & BBP & 1.0125 $\pm$ 0.0113 & 0.8139 $\pm$ 0.0110 & 0.5990 $\pm$ 0.0499 & 0.0337 $\pm$ 0.0013 \\
 & SGLD & 0.9978 $\pm$ 0.0340 & 0.8083 $\pm$ 0.0225 & 1.2727 $\pm$ 0.0711 & 0.0464 $\pm$ 0.0013 \\
 & Ensembles & 0.9752 $\pm$ - & 0.7763 $\pm$ - & 1.4981 $\pm$ - & 0.0470 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{GROVER} & Deterministic & 0.9355 $\pm$ 0.0252 & 0.7396 $\pm$ 0.0193 & 0.9888 $\pm$ 0.0395 & 0.0451 $\pm$ 0.0006 \\
 & MC Dropout & 0.9437 $\pm$ 0.0246 & 0.7491 $\pm$ 0.0216 & 1.0065 $\pm$ 0.0351 & 0.0449 $\pm$ 0.0007 \\
 & SWAG & 0.9443 $\pm$ 0.0219 & 0.7420 $\pm$ 0.0189 & 1.2996 $\pm$ 0.1883 & 0.0470 $\pm$ 0.0011 \\
 & BBP & 0.9892 $\pm$ 0.0430 & 0.7821 $\pm$ 0.0327 & 0.5470 $\pm$ 0.0378 & 0.0153 $\pm$ 0.0028 \\
 & SGLD & 0.9955 $\pm$ 0.0104 & 0.7942 $\pm$ 0.0153 & 0.4786 $\pm$ 0.0140 & 0.0243 $\pm$ 0.0008 \\
 & Ensembles & 0.9110 $\pm$ - & 0.7209 $\pm$ - & 0.5854 $\pm$ - & 0.0394 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{Uni-Mol} & Deterministic & 0.8530 $\pm$ 0.0224 & 0.6809 $\pm$ 0.0164 & 1.0739 $\pm$ 0.1136 & 0.0527 $\pm$ 0.0004 \\
 & MC Dropout & 0.8367 $\pm$ 0.0237 & 0.6648 $\pm$ 0.0209 & 1.1098 $\pm$ 0.2625 & 0.0527 $\pm$ 0.0012 \\
 & SWAG & 0.8644 $\pm$ 0.0097 & 0.6950 $\pm$ 0.0042 & 1.3868 $\pm$ 0.1522 & 0.0540 $\pm$ 0.0003 \\
 & BBP & 0.8441 $\pm$ 0.0332 & 0.6719 $\pm$ 0.0279 & 0.3151 $\pm$ 0.0292 & 0.0329 $\pm$ 0.0015 \\
 & SGLD & \cellcolor{blue!15}0.8037 $\pm$ 0.0121 & \cellcolor{blue!15}0.6444 $\pm$ 0.0112 & \cellcolor{blue!15}0.2685 $\pm$ 0.0187 & 0.0343 $\pm$ 0.0018 \\
 & Ensembles & 0.8181 $\pm$ - & 0.6516 $\pm$ - & 0.8372 $\pm$ - & 0.0512 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{TorchMD-NET} & Deterministic & 0.8772 $\pm$ 0.0638 & 0.6688 $\pm$ 0.0517 & 0.6817 $\pm$ 0.1947 & 0.0409 $\pm$ 0.0059 \\
 & MC Dropout & 0.8720 $\pm$ 0.0645 & 0.6660 $\pm$ 0.0510 & 0.6166 $\pm$ 0.1780 & 0.0402 $\pm$ 0.0063 \\
 & SWAG & 0.8569 $\pm$ 0.0581 & 0.6642 $\pm$ 0.0401 & 0.4144 $\pm$ 0.1136 & 0.0372 $\pm$ 0.0053 \\
 & BBP & 2.4684 $\pm$ 0.5232 & 1.9253 $\pm$ 0.3748 & 1.5283 $\pm$ 0.0753 & 0.0191 $\pm$ 0.0173 \\
 & SGLD & 0.9691 $\pm$ 0.0579 & 0.7843 $\pm$ 0.0439 & 0.5284 $\pm$ 0.0243 & 0.0143 $\pm$ 0.0016 \\
 & Ensembles & 1.0512 $\pm$ - & 0.8394 $\pm$ - & 0.9756 $\pm$ - & \cellcolor{blue!15}0.0005 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{GIN} & Deterministic & 1.5513 $\pm$ 0.0639 & 1.2268 $\pm$ 0.0618 & 1.0705 $\pm$ 0.1566 & 0.0122 $\pm$ 0.0072 \\
 & MC Dropout & 1.5513 $\pm$ 0.0639 & 1.2268 $\pm$ 0.0618 & 1.0705 $\pm$ 0.1566 & 0.0122 $\pm$ 0.0072 \\
 & SWAG & 1.8390 $\pm$ 0.2814 & 1.4650 $\pm$ 0.2128 & 1.4527 $\pm$ 0.2933 & 0.0166 $\pm$ 0.0089 \\
 & BBP & 1.9791 $\pm$ 0.0920 & 1.5041 $\pm$ 0.0290 & 1.4189 $\pm$ 0.2794 & 0.0048 $\pm$ 0.0013 \\
 & SGLD & 3.3157 $\pm$ 2.1193 & 2.7240 $\pm$ 1.8086 & 1.6595 $\pm$ 0.4615 & 0.0424 $\pm$ 0.0276 \\
 & Ensembles & 1.3952 $\pm$ - & 1.0846 $\pm$ - & 0.9598 $\pm$ - & 0.0025 $\pm$ - \\
\bottomrule
\end{tabular}
\begin{tabular}{ccllll}
\toprule
 &  & RMSE & MAE & NLL & CE \\
\midrule
\multirow[c]{6}{*}{DNN-rdkit} & Deterministic & 2.2403 $\pm$ 0.1366 & 1.6768 $\pm$ 0.1007 & 1.3370 $\pm$ 0.1120 & 0.0272 $\pm$ 0.0026 \\
 & MC Dropout & 2.2316 $\pm$ 0.1070 & 1.6469 $\pm$ 0.1122 & 1.3357 $\pm$ 0.1257 & 0.0247 $\pm$ 0.0015 \\
 & SWAG & 2.4516 $\pm$ 0.1188 & 1.7853 $\pm$ 0.1478 & 1.8461 $\pm$ 0.2920 & 0.0358 $\pm$ 0.0043 \\
 & BBP & 2.8456 $\pm$ 0.1416 & 2.1049 $\pm$ 0.1037 & 1.5285 $\pm$ 0.0469 & 0.0173 $\pm$ 0.0056 \\
 & SGLD & 2.5503 $\pm$ 0.1010 & 1.8549 $\pm$ 0.1092 & 1.4260 $\pm$ 0.0095 & 0.0137 $\pm$ 0.0033 \\
 & Ensembles & 1.9627 $\pm$ - & 1.4359 $\pm$ - & 1.0149 $\pm$ - & 0.0240 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{ChemBERTa} & Deterministic & 2.5267 $\pm$ 0.0864 & 1.7760 $\pm$ 0.0318 & 1.7859 $\pm$ 0.1916 & 0.0364 $\pm$ 0.0034 \\
 & MC Dropout & 2.5042 $\pm$ 0.0981 & 1.7804 $\pm$ 0.0456 & 1.7810 $\pm$ 0.1526 & 0.0359 $\pm$ 0.0033 \\
 & SWAG & 2.6269 $\pm$ 0.1627 & 1.8562 $\pm$ 0.1055 & 2.2239 $\pm$ 0.2879 & 0.0426 $\pm$ 0.0003 \\
 & BBP & 2.6340 $\pm$ 0.1368 & 1.9072 $\pm$ 0.1600 & 1.6143 $\pm$ 0.1930 & 0.0322 $\pm$ 0.0066 \\
 & SGLD & 2.6564 $\pm$ 0.0357 & 1.8633 $\pm$ 0.0344 & 1.7627 $\pm$ 0.0809 & 0.0347 $\pm$ 0.0053 \\
 & Ensembles & 2.3727 $\pm$ - & 1.6904 $\pm$ - & 1.5142 $\pm$ - & 0.0341 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{GROVER} & Deterministic & 2.1352 $\pm$ 0.0193 & 1.4770 $\pm$ 0.0303 & 2.8244 $\pm$ 0.8307 & 0.0428 $\pm$ 0.0034 \\
 & MC Dropout & 2.0981 $\pm$ 0.0069 & 1.4660 $\pm$ 0.0231 & 2.6575 $\pm$ 0.7926 & 0.0415 $\pm$ 0.0040 \\
 & SWAG & 2.2321 $\pm$ 0.0902 & 1.5041 $\pm$ 0.0460 & 3.3021 $\pm$ 0.0530 & 0.0469 $\pm$ 0.0008 \\
 & BBP & 2.6133 $\pm$ 0.0662 & 1.8288 $\pm$ 0.0843 & 1.4699 $\pm$ 0.0598 & 0.0126 $\pm$ 0.0014 \\
 & SGLD & 2.1117 $\pm$ 0.0985 & 1.3784 $\pm$ 0.0459 & 1.2791 $\pm$ 0.1411 & 0.0238 $\pm$ 0.0020 \\
 & Ensembles & 2.0238 $\pm$ - & 1.3539 $\pm$ - & 1.9474 $\pm$ - & 0.0393 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{Uni-Mol} & Deterministic & 1.7871 $\pm$ 0.1265 & 1.2906 $\pm$ 0.0483 & 2.5450 $\pm$ 1.2435 & 0.0521 $\pm$ 0.0018 \\
 & MC Dropout & 1.7585 $\pm$ 0.1322 & 1.2652 $\pm$ 0.0559 & 2.3425 $\pm$ 1.2327 & 0.0515 $\pm$ 0.0018 \\
 & SWAG & 1.8524 $\pm$ 0.1449 & 1.3481 $\pm$ 0.1063 & 2.9865 $\pm$ 1.1583 & 0.0545 $\pm$ 0.0013 \\
 & BBP & 1.7464 $\pm$ 0.0246 & 1.2424 $\pm$ 0.0049 & \cellcolor{blue!15}0.9940 $\pm$ 0.0065 & 0.0289 $\pm$ 0.0027 \\
 & SGLD & 1.7462 $\pm$ 0.0908 & 1.2963 $\pm$ 0.0610 & 1.0358 $\pm$ 0.0881 & 0.0296 $\pm$ 0.0048 \\
 & Ensembles & \cellcolor{blue!15}1.6716 $\pm$ - & \cellcolor{blue!15}1.1780 $\pm$ - & 1.4306 $\pm$ - & 0.0504 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{TorchMD-NET} & Deterministic & 2.6436 $\pm$ 0.0969 & 1.9379 $\pm$ 0.1236 & 1.9251 $\pm$ 0.2705 & 0.0219 $\pm$ 0.0060 \\
 & MC Dropout & 2.6360 $\pm$ 0.0986 & 1.9475 $\pm$ 0.1212 & 1.8397 $\pm$ 0.2050 & 0.0212 $\pm$ 0.0052 \\
 & SWAG & 2.6997 $\pm$ 0.1009 & 1.8466 $\pm$ 0.0863 & 2.5681 $\pm$ 0.4816 & 0.0399 $\pm$ 0.0026 \\
 & BBP & 3.6709 $\pm$ 0.7927 & 2.7858 $\pm$ 0.6062 & 1.8484 $\pm$ 0.2682 & 0.0227 $\pm$ 0.0055 \\
 & SGLD & 2.7769 $\pm$ 0.1054 & 1.9696 $\pm$ 0.1725 & 1.5583 $\pm$ 0.1031 & 0.0155 $\pm$ 0.0025 \\
 & Ensembles & 2.9347 $\pm$ - & 2.0826 $\pm$ - & 1.6610 $\pm$ - & 0.0138 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{GIN} & Deterministic & 2.2009 $\pm$ 0.2750 & 1.7292 $\pm$ 0.2873 & 1.3182 $\pm$ 0.0981 & 0.0142 $\pm$ 0.0039 \\
 & MC Dropout & 2.2009 $\pm$ 0.2750 & 1.7292 $\pm$ 0.2873 & 1.3182 $\pm$ 0.0981 & 0.0142 $\pm$ 0.0039 \\
 & SWAG & 2.3232 $\pm$ 0.0818 & 1.8154 $\pm$ 0.1109 & 1.5179 $\pm$ 0.1044 & 0.0198 $\pm$ 0.0106 \\
 & BBP & 3.1290 $\pm$ 0.6024 & 2.4897 $\pm$ 0.5111 & 1.8594 $\pm$ 0.2348 & 0.0092 $\pm$ 0.0048 \\
 & SGLD & 2.7563 $\pm$ 0.6927 & 2.2125 $\pm$ 0.6421 & 1.6046 $\pm$ 0.2001 & 0.0116 $\pm$ 0.0093 \\
 & Ensembles & 2.0088 $\pm$ - & 1.5676 $\pm$ - & 1.5171 $\pm$ - & \cellcolor{blue!15}0.0005 $\pm$ - \\
\bottomrule
\end{tabular}
\begin{tabular}{ccllll}
\toprule
 &  & RMSE & MAE & NLL & CE \\
\midrule
\multirow[c]{6}{*}{DNN-rdkit} & Deterministic & 0.7575 $\pm$ 0.0116 & 0.5793 $\pm$ 0.0138 & 0.6154 $\pm$ 0.2016 & 0.0293 $\pm$ 0.0030 \\
 & MC Dropout & 0.7559 $\pm$ 0.0110 & 0.5773 $\pm$ 0.0132 & 0.9071 $\pm$ 0.3721 & 0.0341 $\pm$ 0.0052 \\
 & SWAG & 0.7572 $\pm$ 0.0101 & 0.5823 $\pm$ 0.0129 & 0.7191 $\pm$ 0.2267 & 0.0308 $\pm$ 0.0027 \\
 & BBP & 0.7730 $\pm$ 0.0253 & 0.5938 $\pm$ 0.0245 & 0.7578 $\pm$ 0.1627 & 0.0305 $\pm$ 0.0046 \\
 & SGLD & 0.7468 $\pm$ 0.0018 & 0.5743 $\pm$ 0.0016 & 0.2152 $\pm$ 0.0097 & 0.0090 $\pm$ 0.0009 \\
 & Ensembles & 0.7172 $\pm$ - & 0.5490 $\pm$ - & 0.6165 $\pm$ - & 0.0322 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{ChemBERTa} & Deterministic & 0.7553 $\pm$ 0.0074 & 0.5910 $\pm$ 0.0065 & 1.2368 $\pm$ 0.3994 & 0.0362 $\pm$ 0.0032 \\
 & MC Dropout & 0.7142 $\pm$ 0.0063 & 0.5601 $\pm$ 0.0029 & 0.8178 $\pm$ 0.2701 & 0.0349 $\pm$ 0.0033 \\
 & SWAG & 0.7672 $\pm$ 0.0101 & 0.5992 $\pm$ 0.0080 & 1.5809 $\pm$ 0.4168 & 0.0395 $\pm$ 0.0021 \\
 & BBP & 0.7542 $\pm$ 0.0050 & 0.5869 $\pm$ 0.0087 & 0.4419 $\pm$ 0.0775 & 0.0279 $\pm$ 0.0023 \\
 & SGLD & 0.7622 $\pm$ 0.0045 & 0.5982 $\pm$ 0.0070 & 0.8719 $\pm$ 0.1359 & 0.0355 $\pm$ 0.0020 \\
 & Ensembles & 0.7367 $\pm$ - & 0.5763 $\pm$ - & 0.9756 $\pm$ - & 0.0360 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{GROVER} & Deterministic & 0.6316 $\pm$ 0.0066 & 0.4747 $\pm$ 0.0040 & 2.1512 $\pm$ 0.2203 & 0.0478 $\pm$ 0.0009 \\
 & MC Dropout & 0.6293 $\pm$ 0.0067 & 0.4740 $\pm$ 0.0028 & 2.0526 $\pm$ 0.2139 & 0.0476 $\pm$ 0.0009 \\
 & SWAG & 0.6317 $\pm$ 0.0075 & 0.4750 $\pm$ 0.0041 & 2.3980 $\pm$ 0.3597 & 0.0485 $\pm$ 0.0007 \\
 & BBP & 0.6481 $\pm$ 0.0063 & 0.5058 $\pm$ 0.0041 & 0.0789 $\pm$ 0.0206 & 0.0196 $\pm$ 0.0024 \\
 & SGLD & 0.6360 $\pm$ 0.0041 & 0.4984 $\pm$ 0.0017 & 0.0544 $\pm$ 0.0199 & 0.0215 $\pm$ 0.0010 \\
 & Ensembles & 0.6250 $\pm$ - & 0.4693 $\pm$ - & 1.6046 $\pm$ - & 0.0460 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{Uni-Mol} & Deterministic & 0.6079 $\pm$ 0.0032 & 0.4509 $\pm$ 0.0044 & 0.8975 $\pm$ 0.5565 & 0.0425 $\pm$ 0.0061 \\
 & MC Dropout & 0.5983 $\pm$ 0.0099 & 0.4438 $\pm$ 0.0117 & 1.3663 $\pm$ 1.2187 & 0.0440 $\pm$ 0.0084 \\
 & SWAG & 0.6026 $\pm$ 0.0004 & 0.4476 $\pm$ 0.0022 & 1.0101 $\pm$ 0.1639 & 0.0453 $\pm$ 0.0012 \\
 & BBP & 0.6044 $\pm$ 0.0016 & 0.4469 $\pm$ 0.0025 & \cellcolor{blue!15}0.0679 $\pm$ 0.0218 & 0.0306 $\pm$ 0.0010 \\
 & SGLD & 0.6040 $\pm$ 0.0031 & 0.4554 $\pm$ 0.0042 & 0.1565 $\pm$ 0.0573 & 0.0329 $\pm$ 0.0017 \\
 & Ensembles & \cellcolor{blue!15}0.5809 $\pm$ - & \cellcolor{blue!15}0.4266 $\pm$ - & 0.6450 $\pm$ - & 0.0438 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{TorchMD-NET} & Deterministic & 0.8235 $\pm$ 0.2218 & 0.6462 $\pm$ 0.1853 & 4.3336 $\pm$ 2.6567 & 0.0447 $\pm$ 0.0127 \\
 & MC Dropout & 0.8887 $\pm$ 0.3142 & 0.7001 $\pm$ 0.2635 & 3.9796 $\pm$ 2.2502 & 0.0439 $\pm$ 0.0130 \\
 & SWAG & 0.6819 $\pm$ 0.0271 & 0.5288 $\pm$ 0.0225 & 2.2934 $\pm$ 1.5338 & 0.0394 $\pm$ 0.0144 \\
 & BBP & 2.8400 $\pm$ 2.2383 & 2.5087 $\pm$ 2.1497 & 1.6533 $\pm$ 0.9853 & 0.1008 $\pm$ 0.1219 \\
 & SGLD & 0.8608 $\pm$ 0.0679 & 0.7002 $\pm$ 0.0502 & 0.9818 $\pm$ 0.4045 & 0.0183 $\pm$ 0.0128 \\
 & Ensembles & 1.0313 $\pm$ - & 0.8196 $\pm$ - & 0.8619 $\pm$ - & 0.0195 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{GIN} & Deterministic & 0.9286 $\pm$ 0.1113 & 0.7455 $\pm$ 0.1056 & 0.4542 $\pm$ 0.1096 & 0.0048 $\pm$ 0.0055 \\
 & MC Dropout & 0.9286 $\pm$ 0.1113 & 0.7455 $\pm$ 0.1056 & 0.4542 $\pm$ 0.1096 & 0.0048 $\pm$ 0.0055 \\
 & SWAG & 1.1105 $\pm$ 0.2448 & 0.9010 $\pm$ 0.2179 & 0.6805 $\pm$ 0.2447 & 0.0147 $\pm$ 0.0090 \\
 & BBP & 1.0863 $\pm$ 0.0704 & 0.8606 $\pm$ 0.0492 & 0.6095 $\pm$ 0.0841 & \cellcolor{blue!15}0.0018 $\pm$ 0.0010 \\
 & SGLD & 1.3804 $\pm$ 0.4327 & 1.1187 $\pm$ 0.3763 & 0.9884 $\pm$ 0.4025 & 0.0229 $\pm$ 0.0137 \\
 & Ensembles & 0.8071 $\pm$ - & 0.6515 $\pm$ - & 0.3241 $\pm$ - & 0.0020 $\pm$ - \\
\bottomrule
\end{tabular}
\begin{tabular}{ccllll}
\toprule
 &  & RMSE & MAE & NLL & CE \\
\midrule
\multirow[c]{6}{*}{DNN-rdkit} & Deterministic & 142.9279 $\pm$ 2.9477 & 95.7200 $\pm$ 3.2512 & 10.2976 $\pm$ 1.0848 & 0.0393 $\pm$ 0.0036 \\
 & MC Dropout & 138.6817 $\pm$ 2.5873 & 90.7039 $\pm$ 3.1531 & 7.4627 $\pm$ 0.4138 & 0.0339 $\pm$ 0.0020 \\
 & SWAG & 143.6922 $\pm$ 1.9420 & 97.2590 $\pm$ 1.9750 & 11.3649 $\pm$ 1.4063 & 0.0418 $\pm$ 0.0041 \\
 & BBP & 141.5333 $\pm$ 4.8179 & 99.0430 $\pm$ 3.9287 & 6.8897 $\pm$ 0.8805 & 0.0330 $\pm$ 0.0064 \\
 & SGLD & 139.8857 $\pm$ 5.4764 & 99.4873 $\pm$ 2.0159 & 5.4071 $\pm$ 0.0338 & 0.0098 $\pm$ 0.0019 \\
 & Ensembles & 128.7182 $\pm$ - & 84.7269 $\pm$ - & 5.4568 $\pm$ - & 0.0281 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{ChemBERTa} & Deterministic & 114.1954 $\pm$ 1.9473 & 66.6504 $\pm$ 3.6637 & 6.9619 $\pm$ 1.4000 & 0.0251 $\pm$ 0.0059 \\
 & MC Dropout & 112.4931 $\pm$ 1.2013 & 64.7828 $\pm$ 3.4349 & 6.1942 $\pm$ 0.7998 & 0.0309 $\pm$ 0.0061 \\
 & SWAG & 114.2023 $\pm$ 1.5302 & 68.0992 $\pm$ 3.5122 & 6.9684 $\pm$ 1.3236 & 0.0236 $\pm$ 0.0052 \\
 & BBP & 116.2333 $\pm$ 1.8548 & 69.9783 $\pm$ 0.3732 & 5.5954 $\pm$ 0.2659 & 0.0262 $\pm$ 0.0034 \\
 & SGLD & 116.9667 $\pm$ 0.3664 & 74.6714 $\pm$ 1.3652 & 5.0906 $\pm$ 0.0281 & 0.0147 $\pm$ 0.0019 \\
 & Ensembles & 111.2764 $\pm$ - & 63.8752 $\pm$ - & 5.3896 $\pm$ - & 0.0224 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{GROVER} & Deterministic & 139.5969 $\pm$ 3.1922 & 98.6424 $\pm$ 4.8571 & 5.4936 $\pm$ 0.0870 & 0.0121 $\pm$ 0.0012 \\
 & MC Dropout & 136.1780 $\pm$ 2.9204 & 95.4940 $\pm$ 4.4117 & 5.4272 $\pm$ 0.0697 & 0.0107 $\pm$ 0.0014 \\
 & SWAG & 142.6412 $\pm$ 1.3203 & 107.1310 $\pm$ 1.6574 & 5.7041 $\pm$ 0.1256 & 0.0153 $\pm$ 0.0018 \\
 & BBP & 136.8576 $\pm$ 3.2036 & 99.8460 $\pm$ 2.2180 & 5.4555 $\pm$ 0.0135 & \cellcolor{blue!15}0.0035 $\pm$ 0.0007 \\
 & SGLD & 159.7489 $\pm$ 2.9839 & 126.6406 $\pm$ 2.8867 & 5.5587 $\pm$ 0.0308 & 0.0072 $\pm$ 0.0009 \\
 & Ensembles & 131.9411 $\pm$ - & 89.4504 $\pm$ - & 5.3241 $\pm$ - & 0.0090 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{Uni-Mol} & Deterministic & 103.9043 $\pm$ 1.3754 & 56.6287 $\pm$ 2.3360 & 4.6198 $\pm$ 0.2317 & 0.0338 $\pm$ 0.0065 \\
 & MC Dropout & 103.5853 $\pm$ 1.3201 & 54.8976 $\pm$ 1.3061 & 4.5158 $\pm$ 0.2036 & 0.0386 $\pm$ 0.0019 \\
 & SWAG & 107.8128 $\pm$ 0.1969 & 63.3542 $\pm$ 2.2114 & 5.5588 $\pm$ 0.6515 & 0.0412 $\pm$ 0.0026 \\
 & BBP & 101.5479 $\pm$ 1.1382 & 51.9550 $\pm$ 0.7905 & 4.5153 $\pm$ 0.0535 & 0.0263 $\pm$ 0.0022 \\
 & SGLD & 105.1573 $\pm$ 2.6264 & 57.0601 $\pm$ 4.5219 & 4.5642 $\pm$ 0.0453 & 0.0290 $\pm$ 0.0014 \\
 & Ensembles & \cellcolor{blue!15}101.1805 $\pm$ - & 52.0409 $\pm$ - & \cellcolor{blue!15}4.3732 $\pm$ - & 0.0360 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{TorchMD-NET} & Deterministic & 104.1467 $\pm$ 0.3144 & 49.6743 $\pm$ 0.7443 & 11.6606 $\pm$ 0.7198 & 0.0619 $\pm$ 0.0004 \\
 & MC Dropout & 104.1265 $\pm$ 0.3415 & 49.8274 $\pm$ 0.5136 & 10.8641 $\pm$ 0.6233 & 0.0609 $\pm$ 0.0003 \\
 & SWAG & 103.6753 $\pm$ 0.6387 & 50.1259 $\pm$ 1.4952 & 7.4456 $\pm$ 0.2718 & 0.0580 $\pm$ 0.0005 \\
 & BBP & 104.4771 $\pm$ 0.4558 & 51.7268 $\pm$ 0.6870 & 9.5890 $\pm$ 0.4097 & 0.0568 $\pm$ 0.0002 \\
 & SGLD & 112.7406 $\pm$ 3.9319 & 69.4583 $\pm$ 2.8874 & 5.1299 $\pm$ 0.0314 & 0.0212 $\pm$ 0.0022 \\
 & Ensembles & 102.0535 $\pm$ - & \cellcolor{blue!15}48.2234 $\pm$ - & 10.6292 $\pm$ - & 0.0618 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{GIN} & Deterministic & 122.4303 $\pm$ 0.0690 & 76.2333 $\pm$ 1.0882 & 5.2490 $\pm$ 0.0500 & 0.0136 $\pm$ 0.0003 \\
 & MC Dropout & 122.4303 $\pm$ 0.0690 & 76.2333 $\pm$ 1.0882 & 5.2490 $\pm$ 0.0500 & 0.0136 $\pm$ 0.0003 \\
 & SWAG & 125.4810 $\pm$ 0.9210 & 83.3207 $\pm$ 1.3398 & 5.3423 $\pm$ 0.0619 & 0.0129 $\pm$ 0.0001 \\
 & BBP & 125.2453 $\pm$ 0.6326 & 85.2772 $\pm$ 1.4557 & 5.3348 $\pm$ 0.0059 & 0.0077 $\pm$ 0.0014 \\
 & SGLD & 132.1431 $\pm$ 6.9275 & 97.6270 $\pm$ 11.0966 & 5.3910 $\pm$ 0.0487 & 0.0126 $\pm$ 0.0011 \\
 & Ensembles & 118.0550 $\pm$ - & 71.2196 $\pm$ - & 5.1922 $\pm$ - & 0.0105 $\pm$ - \\
\bottomrule
\end{tabular}
\begin{tabular}{ccllll}
\toprule
 &  & RMSE & MAE & NLL & CE \\
\midrule
\multirow[c]{6}{*}{DNN-rdkit} & Deterministic & 0.0356 $\pm$ 0.0004 & 0.0209 $\pm$ 0.0001 & -0.7811 $\pm$ 2.1740 & 0.0282 $\pm$ 0.0008 \\
 & MC Dropout & 0.0352 $\pm$ 0.0002 & 0.0209 $\pm$ 0.0002 & -2.7716 $\pm$ 0.1922 & 0.0267 $\pm$ 0.0001 \\
 & SWAG & 0.0360 $\pm$ 0.0002 & 0.0212 $\pm$ 0.0001 & -0.7143 $\pm$ 1.5808 & 0.0289 $\pm$ 0.0005 \\
 & BBP & 0.0370 $\pm$ 0.0002 & 0.0214 $\pm$ 0.0001 & -0.9807 $\pm$ 0.5485 & 0.0269 $\pm$ 0.0004 \\
 & SGLD & 0.0446 $\pm$ 0.0008 & 0.0294 $\pm$ 0.0005 & -2.7053 $\pm$ 0.0184 & 0.0121 $\pm$ 0.0001 \\
 & Ensembles & 0.0345 $\pm$ - & 0.0202 $\pm$ - & -3.0118 $\pm$ - & 0.0279 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{ChemBERTa} & Deterministic & 0.0377 $\pm$ 0.0001 & 0.0208 $\pm$ 0.0000 & 3.8214 $\pm$ 1.1599 & 0.0356 $\pm$ 0.0001 \\
 & MC Dropout & 0.0370 $\pm$ 0.0002 & 0.0204 $\pm$ 0.0001 & -0.6884 $\pm$ 0.1974 & 0.0332 $\pm$ 0.0001 \\
 & SWAG & 0.0379 $\pm$ 0.0002 & 0.0210 $\pm$ 0.0000 & 5.4548 $\pm$ 1.9400 & 0.0360 $\pm$ 0.0002 \\
 & BBP & 0.0358 $\pm$ 0.0003 & 0.0206 $\pm$ 0.0001 & -1.5642 $\pm$ 0.0700 & 0.0316 $\pm$ 0.0005 \\
 & SGLD & 0.0362 $\pm$ 0.0002 & 0.0212 $\pm$ 0.0004 & -3.1380 $\pm$ 0.0611 & 0.0169 $\pm$ 0.0007 \\
 & Ensembles & 0.0373 $\pm$ - & 0.0205 $\pm$ - & 0.9180 $\pm$ - & 0.0349 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{GROVER} & Deterministic & 0.0319 $\pm$ 0.0007 & 0.0174 $\pm$ 0.0003 & 0.0201 $\pm$ 1.4388 & 0.0386 $\pm$ 0.0020 \\
 & MC Dropout & 0.0318 $\pm$ 0.0006 & 0.0174 $\pm$ 0.0003 & -0.8810 $\pm$ 1.1057 & 0.0381 $\pm$ 0.0021 \\
 & SWAG & 0.0323 $\pm$ 0.0004 & 0.0176 $\pm$ 0.0003 & 0.6655 $\pm$ 0.9582 & 0.0409 $\pm$ 0.0013 \\
 & BBP & 0.0324 $\pm$ 0.0004 & 0.0183 $\pm$ 0.0003 & -3.3037 $\pm$ 0.0260 & 0.0199 $\pm$ 0.0005 \\
 & SGLD & 0.0340 $\pm$ 0.0007 & 0.0205 $\pm$ 0.0007 & -3.1826 $\pm$ 0.0378 & 0.0157 $\pm$ 0.0006 \\
 & Ensembles & 0.0315 $\pm$ - & 0.0171 $\pm$ - & -1.1036 $\pm$ - & 0.0383 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{Uni-Mol} & Deterministic & 0.0334 $\pm$ 0.0006 & 0.0172 $\pm$ 0.0000 & 2.7759 $\pm$ 2.9972 & 0.0432 $\pm$ 0.0020 \\
 & MC Dropout & 0.0331 $\pm$ 0.0006 & 0.0171 $\pm$ 0.0001 & 0.8170 $\pm$ 2.8226 & 0.0412 $\pm$ 0.0023 \\
 & SWAG & 0.0338 $\pm$ 0.0004 & 0.0173 $\pm$ 0.0001 & 3.5568 $\pm$ 2.5309 & 0.0440 $\pm$ 0.0013 \\
 & BBP & 0.0309 $\pm$ 0.0007 & 0.0164 $\pm$ 0.0002 & -2.4581 $\pm$ 0.4546 & 0.0316 $\pm$ 0.0023 \\
 & SGLD & \cellcolor{blue!15}0.0300 $\pm$ 0.0003 & \cellcolor{blue!15}0.0163 $\pm$ 0.0001 & -3.2399 $\pm$ 0.0908 & 0.0210 $\pm$ 0.0004 \\
 & Ensembles & 0.0331 $\pm$ - & 0.0169 $\pm$ - & -0.0541 $\pm$ - & 0.0421 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{TorchMD-NET} & Deterministic & 0.0324 $\pm$ 0.0006 & 0.0178 $\pm$ 0.0006 & 1.4661 $\pm$ 2.0676 & 0.0439 $\pm$ 0.0045 \\
 & MC Dropout & 0.0324 $\pm$ 0.0007 & 0.0179 $\pm$ 0.0006 & 0.2637 $\pm$ 1.5600 & 0.0419 $\pm$ 0.0042 \\
 & SWAG & 0.0319 $\pm$ 0.0005 & 0.0177 $\pm$ 0.0005 & -1.1581 $\pm$ 0.9675 & 0.0403 $\pm$ 0.0019 \\
 & BBP & 0.0332 $\pm$ 0.0002 & 0.0176 $\pm$ 0.0001 & 4.4554 $\pm$ 0.7641 & 0.0469 $\pm$ 0.0007 \\
 & SGLD & 0.0354 $\pm$ 0.0003 & 0.0217 $\pm$ 0.0001 & -2.9735 $\pm$ 0.0091 & \cellcolor{blue!15}0.0091 $\pm$ 0.0003 \\
 & Ensembles & 0.0315 $\pm$ - & 0.0173 $\pm$ - & -1.9286 $\pm$ - & 0.0419 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{GIN} & Deterministic & 0.0344 $\pm$ 0.0004 & 0.0206 $\pm$ 0.0003 & -3.3711 $\pm$ 0.0959 & 0.0271 $\pm$ 0.0008 \\
 & MC Dropout & 0.0344 $\pm$ 0.0004 & 0.0206 $\pm$ 0.0003 & -3.3711 $\pm$ 0.0959 & 0.0271 $\pm$ 0.0008 \\
 & SWAG & 0.0352 $\pm$ 0.0005 & 0.0215 $\pm$ 0.0004 & -3.3091 $\pm$ 0.0569 & 0.0277 $\pm$ 0.0003 \\
 & BBP & 0.0352 $\pm$ 0.0003 & 0.0220 $\pm$ 0.0001 & -3.2994 $\pm$ 0.0296 & 0.0238 $\pm$ 0.0007 \\
 & SGLD & 0.0428 $\pm$ 0.0011 & 0.0290 $\pm$ 0.0009 & -2.8866 $\pm$ 0.0191 & 0.0189 $\pm$ 0.0016 \\
 & Ensembles & 0.0341 $\pm$ - & 0.0205 $\pm$ - & \cellcolor{blue!15}-3.4906 $\pm$ - & 0.0271 $\pm$ - \\
\bottomrule
\end{tabular}
\begin{tabular}{ccllll}
\toprule
 &  & RMSE & MAE & NLL & CE \\
\midrule
\multirow[c]{6}{*}{DNN-rdkit} & Deterministic & 0.0151 $\pm$ 0.0001 & 0.0101 $\pm$ 0.0001 & -3.3798 $\pm$ 0.0592 & 0.0442 $\pm$ 0.0003 \\
 & MC Dropout & 0.0148 $\pm$ 0.0001 & 0.0100 $\pm$ 0.0001 & -3.5269 $\pm$ 0.0258 & 0.0433 $\pm$ 0.0003 \\
 & SWAG & 0.0152 $\pm$ 0.0002 & 0.0102 $\pm$ 0.0001 & -3.2845 $\pm$ 0.0814 & 0.0449 $\pm$ 0.0003 \\
 & BBP & 0.0153 $\pm$ 0.0002 & 0.0103 $\pm$ 0.0001 & -3.3470 $\pm$ 0.0280 & 0.0445 $\pm$ 0.0004 \\
 & SGLD & 0.0196 $\pm$ 0.0003 & 0.0144 $\pm$ 0.0002 & -3.3352 $\pm$ 0.0052 & 0.0070 $\pm$ 0.0003 \\
 & Ensembles & 0.0143 $\pm$ - & 0.0096 $\pm$ - & -3.6023 $\pm$ - & 0.0436 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{ChemBERTa} & Deterministic & 0.0146 $\pm$ 0.0004 & 0.0092 $\pm$ 0.0002 & -2.4104 $\pm$ 0.0698 & 0.0547 $\pm$ 0.0002 \\
 & MC Dropout & 0.0141 $\pm$ 0.0002 & 0.0088 $\pm$ 0.0001 & -3.1501 $\pm$ 0.1094 & 0.0513 $\pm$ 0.0005 \\
 & SWAG & 0.0148 $\pm$ 0.0003 & 0.0092 $\pm$ 0.0002 & -2.1703 $\pm$ 0.0205 & 0.0553 $\pm$ 0.0001 \\
 & BBP & 0.0144 $\pm$ 0.0001 & 0.0093 $\pm$ 0.0001 & -2.5932 $\pm$ 0.0665 & 0.0540 $\pm$ 0.0002 \\
 & SGLD & 0.0153 $\pm$ 0.0001 & 0.0101 $\pm$ 0.0002 & -3.7586 $\pm$ 0.0106 & 0.0338 $\pm$ 0.0007 \\
 & Ensembles & 0.0140 $\pm$ - & 0.0087 $\pm$ - & -2.8766 $\pm$ - & 0.0543 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{GROVER} & Deterministic & 0.0115 $\pm$ 0.0000 & 0.0068 $\pm$ 0.0000 & -0.7874 $\pm$ 0.5323 & 0.0621 $\pm$ 0.0008 \\
 & MC Dropout & 0.0114 $\pm$ 0.0000 & 0.0068 $\pm$ 0.0000 & -1.1002 $\pm$ 0.5003 & 0.0616 $\pm$ 0.0008 \\
 & SWAG & 0.0116 $\pm$ 0.0000 & 0.0068 $\pm$ 0.0000 & -0.4778 $\pm$ 0.1923 & 0.0625 $\pm$ 0.0002 \\
 & BBP & 0.0118 $\pm$ 0.0000 & 0.0070 $\pm$ 0.0000 & -1.8855 $\pm$ 0.1189 & 0.0591 $\pm$ 0.0004 \\
 & SGLD & 0.0136 $\pm$ 0.0006 & 0.0088 $\pm$ 0.0003 & -3.7855 $\pm$ 0.0411 & 0.0291 $\pm$ 0.0017 \\
 & Ensembles & 0.0114 $\pm$ - & 0.0067 $\pm$ - & -1.0286 $\pm$ - & 0.0620 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{Uni-Mol} & Deterministic & 0.0096 $\pm$ 0.0001 & 0.0054 $\pm$ 0.0001 & 0.0143 $\pm$ 0.4195 & 0.0664 $\pm$ 0.0003 \\
 & MC Dropout & 0.0096 $\pm$ 0.0001 & 0.0054 $\pm$ 0.0001 & -0.2513 $\pm$ 0.3961 & 0.0661 $\pm$ 0.0003 \\
 & SWAG & 0.0097 $\pm$ 0.0000 & 0.0054 $\pm$ 0.0000 & -0.4624 $\pm$ 0.0619 & 0.0660 $\pm$ 0.0001 \\
 & BBP & 0.0095 $\pm$ 0.0002 & 0.0054 $\pm$ 0.0000 & -2.9595 $\pm$ 0.1250 & 0.0618 $\pm$ 0.0003 \\
 & SGLD & 0.0095 $\pm$ 0.0001 & 0.0055 $\pm$ 0.0001 & \cellcolor{blue!15}-4.2093 $\pm$ 0.0049 & 0.0459 $\pm$ 0.0002 \\
 & Ensembles & 0.0095 $\pm$ - & 0.0053 $\pm$ - & -0.3192 $\pm$ - & 0.0663 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{TorchMD-NET} & Deterministic & 0.0087 $\pm$ 0.0001 & 0.0048 $\pm$ 0.0000 & 3.6334 $\pm$ 1.0190 & 0.0690 $\pm$ 0.0003 \\
 & MC Dropout & 0.0087 $\pm$ 0.0001 & 0.0048 $\pm$ 0.0000 & 3.1525 $\pm$ 1.0291 & 0.0687 $\pm$ 0.0003 \\
 & SWAG & 0.0087 $\pm$ 0.0000 & 0.0048 $\pm$ 0.0000 & -0.7161 $\pm$ 0.1242 & 0.0670 $\pm$ 0.0001 \\
 & BBP & \cellcolor{blue!15}0.0083 $\pm$ 0.0002 & \cellcolor{blue!15}0.0046 $\pm$ 0.0001 & 1.7970 $\pm$ 1.8061 & 0.0685 $\pm$ 0.0010 \\
 & SGLD & 0.0113 $\pm$ 0.0006 & 0.0075 $\pm$ 0.0004 & -3.6560 $\pm$ 0.0469 & \cellcolor{blue!15}0.0132 $\pm$ 0.0013 \\
 & Ensembles & 0.0086 $\pm$ - & \cellcolor{blue!15}0.0046 $\pm$ - & 2.2619 $\pm$ - & 0.0687 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{GIN} & Deterministic & 0.0132 $\pm$ 0.0001 & 0.0084 $\pm$ 0.0001 & -3.4286 $\pm$ 0.0389 & 0.0497 $\pm$ 0.0003 \\
 & MC Dropout & 0.0132 $\pm$ 0.0001 & 0.0084 $\pm$ 0.0001 & -3.4286 $\pm$ 0.0389 & 0.0497 $\pm$ 0.0003 \\
 & SWAG & 0.0136 $\pm$ 0.0000 & 0.0088 $\pm$ 0.0001 & -3.3355 $\pm$ 0.0589 & 0.0495 $\pm$ 0.0005 \\
 & BBP & 0.0131 $\pm$ 0.0000 & 0.0084 $\pm$ 0.0000 & -3.3469 $\pm$ 0.0650 & 0.0499 $\pm$ 0.0003 \\
 & SGLD & 0.0161 $\pm$ 0.0003 & 0.0115 $\pm$ 0.0004 & -3.5925 $\pm$ 0.0198 & 0.0211 $\pm$ 0.0031 \\
 & Ensembles & 0.0130 $\pm$ - & 0.0081 $\pm$ - & -3.5207 $\pm$ - & 0.0500 $\pm$ - \\
\bottomrule
\end{tabular}
\begin{tabular}{ccllll}
\toprule
 &  & ROC-AUC & ECE & NLL & BS \\
\midrule
\multirow[c]{8}{*}{DNN-rdkit} & Deterministic & 0.8850 $\pm$ 0.0220 & 0.1123 $\pm$ 0.0233 & 0.4820 $\pm$ 0.0723 & 0.1380 $\pm$ 0.0266 \\
 & Temperature & 0.8850 $\pm$ 0.0220 & 0.1022 $\pm$ 0.0019 & 0.4475 $\pm$ 0.0624 & 0.1359 $\pm$ 0.0231 \\
 & Focal Loss & 0.8884 $\pm$ 0.0167 & 0.1351 $\pm$ 0.0228 & 0.4623 $\pm$ 0.0239 & 0.1471 $\pm$ 0.0072 \\
 & MC Dropout & 0.8910 $\pm$ 0.0245 & 0.0969 $\pm$ 0.0134 & 0.4328 $\pm$ 0.0594 & 0.1344 $\pm$ 0.0215 \\
 & SWAG & 0.8898 $\pm$ 0.0220 & 0.1019 $\pm$ 0.0070 & 0.4346 $\pm$ 0.0525 & 0.1346 $\pm$ 0.0211 \\
 & BBP & 0.8784 $\pm$ 0.0133 & 0.1101 $\pm$ 0.0256 & 0.4954 $\pm$ 0.0755 & 0.1414 $\pm$ 0.0156 \\
 & SGLD & 0.8830 $\pm$ 0.0214 & 0.1119 $\pm$ 0.0294 & 0.4706 $\pm$ 0.0793 & 0.1360 $\pm$ 0.0244 \\
 & Ensembles & 0.8872 $\pm$ 0.0223 & 0.0972 $\pm$ 0.0101 & 0.4572 $\pm$ 0.0712 & 0.1308 $\pm$ 0.0252 \\
\midrule
\multirow[c]{8}{*}{ChemBERTa} & Deterministic & 0.8835 $\pm$ 0.0044 & 0.1240 $\pm$ 0.0226 & 0.5182 $\pm$ 0.0812 & 0.1492 $\pm$ 0.0072 \\
 & Temperature & 0.8835 $\pm$ 0.0044 & 0.1077 $\pm$ 0.0201 & 0.4566 $\pm$ 0.0274 & 0.1427 $\pm$ 0.0029 \\
 & Focal Loss & 0.8884 $\pm$ 0.0096 & 0.1371 $\pm$ 0.0357 & 0.4490 $\pm$ 0.0328 & 0.1437 $\pm$ 0.0110 \\
 & MC Dropout & 0.8825 $\pm$ 0.0124 & 0.0978 $\pm$ 0.0099 & 0.4544 $\pm$ 0.0082 & 0.1447 $\pm$ 0.0073 \\
 & SWAG & 0.8868 $\pm$ 0.0059 & 0.1248 $\pm$ 0.0265 & 0.5286 $\pm$ 0.0964 & 0.1479 $\pm$ 0.0103 \\
 & BBP & 0.8918 $\pm$ 0.0057 & 0.1230 $\pm$ 0.0362 & 0.5192 $\pm$ 0.0661 & 0.1468 $\pm$ 0.0117 \\
 & SGLD & 0.8846 $\pm$ 0.0092 & 0.1362 $\pm$ 0.0046 & 0.5406 $\pm$ 0.0774 & 0.1438 $\pm$ 0.0073 \\
 & Ensembles & 0.8959 $\pm$ 0.0058 & 0.1219 $\pm$ 0.0141 & 0.4715 $\pm$ 0.0441 & 0.1370 $\pm$ 0.0071 \\
\midrule
\multirow[c]{8}{*}{GROVER} & Deterministic & 0.9067 $\pm$ 0.0148 & 0.1003 $\pm$ 0.0139 & 0.4230 $\pm$ 0.0372 & 0.1254 $\pm$ 0.0114 \\
 & Temperature & 0.9067 $\pm$ 0.0148 & 0.0884 $\pm$ 0.0130 & 0.4049 $\pm$ 0.0351 & 0.1237 $\pm$ 0.0113 \\
 & Focal Loss & 0.9084 $\pm$ 0.0154 & 0.1600 $\pm$ 0.0069 & 0.4651 $\pm$ 0.0323 & 0.1492 $\pm$ 0.0137 \\
 & MC Dropout & 0.9078 $\pm$ 0.0168 & \cellcolor{blue!15}0.0802 $\pm$ 0.0069 & 0.4073 $\pm$ 0.0394 & 0.1238 $\pm$ 0.0119 \\
 & SWAG & \cellcolor{blue!15}0.9112 $\pm$ 0.0141 & 0.0887 $\pm$ 0.0260 & 0.3916 $\pm$ 0.0351 & 0.1203 $\pm$ 0.0112 \\
 & BBP & 0.9089 $\pm$ 0.0065 & 0.0807 $\pm$ 0.0112 & 0.3946 $\pm$ 0.0178 & 0.1209 $\pm$ 0.0103 \\
 & SGLD & 0.9066 $\pm$ 0.0145 & 0.0852 $\pm$ 0.0101 & 0.4029 $\pm$ 0.0313 & 0.1231 $\pm$ 0.0097 \\
 & Ensembles & 0.9046 $\pm$ 0.0133 & 0.0915 $\pm$ 0.0054 & 0.4207 $\pm$ 0.0289 & 0.1248 $\pm$ 0.0104 \\
\midrule
\multirow[c]{8}{*}{Uni-Mol} & Deterministic & 0.9056 $\pm$ 0.0204 & 0.0894 $\pm$ 0.0129 & 0.4081 $\pm$ 0.0529 & 0.1257 $\pm$ 0.0191 \\
 & Temperature & 0.9059 $\pm$ 0.0205 & 0.0854 $\pm$ 0.0082 & 0.4060 $\pm$ 0.0491 & 0.1261 $\pm$ 0.0180 \\
 & Focal Loss & 0.8939 $\pm$ 0.0206 & 0.1634 $\pm$ 0.0148 & 0.5027 $\pm$ 0.0139 & 0.1655 $\pm$ 0.0065 \\
 & MC Dropout & 0.9061 $\pm$ 0.0199 & 0.0864 $\pm$ 0.0086 & 0.4069 $\pm$ 0.0514 & 0.1256 $\pm$ 0.0188 \\
 & SWAG & 0.9105 $\pm$ 0.0142 & 0.0988 $\pm$ 0.0122 & \cellcolor{blue!15}0.3822 $\pm$ 0.0340 & \cellcolor{blue!15}0.1179 $\pm$ 0.0131 \\
 & BBP & 0.8990 $\pm$ 0.0154 & 0.0867 $\pm$ 0.0206 & 0.4303 $\pm$ 0.0513 & 0.1309 $\pm$ 0.0184 \\
 & SGLD & 0.9080 $\pm$ 0.0104 & 0.0834 $\pm$ 0.0139 & 0.3949 $\pm$ 0.0317 & 0.1223 $\pm$ 0.0138 \\
 & Ensembles & 0.9023 $\pm$ 0.0189 & 0.1020 $\pm$ 0.0140 & 0.4040 $\pm$ 0.0491 & 0.1272 $\pm$ 0.0220 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccllll}
\toprule
 &  & ROC-AUC & ECE & NLL & BS \\
\midrule
\multirow[c]{8}{*}{DNN-rdkit} & Deterministic & 0.9215 $\pm$ 0.0254 & 0.0838 $\pm$ 0.0047 & 0.3722 $\pm$ 0.0275 & 0.0918 $\pm$ 0.0052 \\
 & Temperature & 0.9215 $\pm$ 0.0254 & 0.0711 $\pm$ 0.0035 & 0.3131 $\pm$ 0.0141 & 0.0878 $\pm$ 0.0063 \\
 & Focal Loss & 0.9180 $\pm$ 0.0142 & 0.1214 $\pm$ 0.0528 & 0.3506 $\pm$ 0.0599 & 0.1038 $\pm$ 0.0188 \\
 & MC Dropout & 0.9226 $\pm$ 0.0244 & 0.0683 $\pm$ 0.0007 & 0.3156 $\pm$ 0.0151 & 0.0864 $\pm$ 0.0079 \\
 & SWAG & 0.9205 $\pm$ 0.0234 & 0.0816 $\pm$ 0.0065 & 0.3358 $\pm$ 0.0247 & 0.0876 $\pm$ 0.0081 \\
 & BBP & 0.9238 $\pm$ 0.0149 & 0.0846 $\pm$ 0.0188 & 0.3752 $\pm$ 0.0675 & 0.0932 $\pm$ 0.0113 \\
 & SGLD & 0.9172 $\pm$ 0.0284 & 0.0865 $\pm$ 0.0125 & 0.3930 $\pm$ 0.0735 & 0.0905 $\pm$ 0.0072 \\
 & Ensembles & 0.9226 $\pm$ 0.0088 & 0.0700 $\pm$ 0.0120 & 0.3324 $\pm$ 0.0220 & 0.0856 $\pm$ 0.0066 \\
\midrule
\multirow[c]{8}{*}{ChemBERTa} & Deterministic & 0.9605 $\pm$ 0.0034 & 0.0686 $\pm$ 0.0066 & 0.2494 $\pm$ 0.0089 & 0.0731 $\pm$ 0.0030 \\
 & Temperature & 0.9605 $\pm$ 0.0034 & 0.0591 $\pm$ 0.0013 & \cellcolor{blue!15}0.2275 $\pm$ 0.0111 & \cellcolor{blue!15}0.0697 $\pm$ 0.0040 \\
 & Focal Loss & 0.9587 $\pm$ 0.0027 & 0.0816 $\pm$ 0.0262 & 0.2645 $\pm$ 0.0437 & 0.0795 $\pm$ 0.0133 \\
 & MC Dropout & \cellcolor{blue!15}0.9607 $\pm$ 0.0027 & 0.0615 $\pm$ 0.0094 & 0.2438 $\pm$ 0.0193 & 0.0717 $\pm$ 0.0018 \\
 & SWAG & 0.9588 $\pm$ 0.0018 & 0.0737 $\pm$ 0.0041 & 0.2856 $\pm$ 0.0097 & 0.0780 $\pm$ 0.0039 \\
 & BBP & 0.9590 $\pm$ 0.0011 & 0.0702 $\pm$ 0.0125 & 0.2979 $\pm$ 0.0891 & 0.0766 $\pm$ 0.0052 \\
 & SGLD & 0.9580 $\pm$ 0.0033 & 0.0854 $\pm$ 0.0057 & 0.3513 $\pm$ 0.0324 & 0.0826 $\pm$ 0.0055 \\
 & Ensembles & 0.9604 $\pm$ 0.0018 & 0.0691 $\pm$ 0.0124 & 0.2480 $\pm$ 0.0045 & 0.0716 $\pm$ 0.0028 \\
\midrule
\multirow[c]{8}{*}{GROVER} & Deterministic & 0.9300 $\pm$ 0.0172 & 0.0551 $\pm$ 0.0138 & 0.2746 $\pm$ 0.0256 & 0.0742 $\pm$ 0.0075 \\
 & Temperature & 0.9300 $\pm$ 0.0171 & 0.0575 $\pm$ 0.0185 & 0.2689 $\pm$ 0.0252 & 0.0740 $\pm$ 0.0074 \\
 & Focal Loss & 0.9294 $\pm$ 0.0198 & 0.1944 $\pm$ 0.0271 & 0.3963 $\pm$ 0.0258 & 0.1153 $\pm$ 0.0102 \\
 & MC Dropout & 0.9311 $\pm$ 0.0171 & \cellcolor{blue!15}0.0549 $\pm$ 0.0115 & 0.2701 $\pm$ 0.0242 & 0.0742 $\pm$ 0.0072 \\
 & SWAG & 0.9324 $\pm$ 0.0219 & 0.0601 $\pm$ 0.0112 & 0.2736 $\pm$ 0.0300 & 0.0741 $\pm$ 0.0097 \\
 & BBP & 0.9196 $\pm$ 0.0210 & \cellcolor{blue!15}0.0549 $\pm$ 0.0103 & 0.2712 $\pm$ 0.0225 & 0.0751 $\pm$ 0.0084 \\
 & SGLD & 0.9306 $\pm$ 0.0182 & 0.0588 $\pm$ 0.0140 & 0.2750 $\pm$ 0.0304 & 0.0757 $\pm$ 0.0092 \\
 & Ensembles & 0.9320 $\pm$ 0.0141 & 0.0633 $\pm$ 0.0124 & 0.2739 $\pm$ 0.0305 & 0.0738 $\pm$ 0.0092 \\
\midrule
\multirow[c]{8}{*}{Uni-Mol} & Deterministic & 0.9285 $\pm$ 0.0126 & 0.0785 $\pm$ 0.0103 & 0.3165 $\pm$ 0.0332 & 0.0810 $\pm$ 0.0108 \\
 & Temperature & 0.9272 $\pm$ 0.0121 & 0.0687 $\pm$ 0.0094 & 0.2838 $\pm$ 0.0231 & 0.0790 $\pm$ 0.0099 \\
 & Focal Loss & 0.9242 $\pm$ 0.0086 & 0.1001 $\pm$ 0.0261 & 0.3201 $\pm$ 0.0332 & 0.0936 $\pm$ 0.0109 \\
 & MC Dropout & 0.9284 $\pm$ 0.0125 & 0.0750 $\pm$ 0.0087 & 0.3124 $\pm$ 0.0322 & 0.0807 $\pm$ 0.0107 \\
 & SWAG & 0.9359 $\pm$ 0.0048 & 0.0797 $\pm$ 0.0086 & 0.3233 $\pm$ 0.0266 & 0.0792 $\pm$ 0.0091 \\
 & BBP & 0.9175 $\pm$ 0.0121 & 0.0706 $\pm$ 0.0047 & 0.3256 $\pm$ 0.0262 & 0.0809 $\pm$ 0.0094 \\
 & SGLD & 0.9234 $\pm$ 0.0069 & 0.0869 $\pm$ 0.0053 & 0.3671 $\pm$ 0.0262 & 0.0846 $\pm$ 0.0109 \\
 & Ensembles & 0.9341 $\pm$ 0.0117 & 0.0652 $\pm$ 0.0140 & 0.2925 $\pm$ 0.0429 & 0.0766 $\pm$ 0.0107 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccllll}
\toprule
 &  & ROC-AUC & ECE & NLL & BS \\
\midrule
\multirow[c]{8}{*}{DNN-rdkit} & Deterministic & 0.8659 $\pm$ 0.0483 & 0.0754 $\pm$ 0.0129 & 0.5589 $\pm$ 0.4190 & 0.0672 $\pm$ 0.0104 \\
 & Temperature & 0.8628 $\pm$ 0.0300 & 0.0719 $\pm$ 0.0087 & 0.4434 $\pm$ 0.1979 & 0.0645 $\pm$ 0.0068 \\
 & Focal Loss & 0.8813 $\pm$ 0.0564 & 0.0652 $\pm$ 0.0054 & 0.1980 $\pm$ 0.0696 & 0.0523 $\pm$ 0.0093 \\
 & MC Dropout & 0.8757 $\pm$ 0.0382 & 0.0616 $\pm$ 0.0093 & 0.2560 $\pm$ 0.0963 & 0.0566 $\pm$ 0.0067 \\
 & SWAG & 0.8819 $\pm$ 0.0424 & 0.0619 $\pm$ 0.0070 & 0.2574 $\pm$ 0.1058 & 0.0572 $\pm$ 0.0066 \\
 & BBP & 0.8358 $\pm$ 0.0778 & 0.0547 $\pm$ 0.0198 & 0.2679 $\pm$ 0.1254 & 0.0534 $\pm$ 0.0083 \\
 & SGLD & 0.8745 $\pm$ 0.0506 & 0.0666 $\pm$ 0.0085 & 0.2488 $\pm$ 0.0714 & 0.0572 $\pm$ 0.0068 \\
 & Ensembles & 0.8241 $\pm$ 0.0587 & 0.0646 $\pm$ 0.0088 & 0.4562 $\pm$ 0.3799 & 0.0561 $\pm$ 0.0077 \\
\midrule
\multirow[c]{8}{*}{ChemBERTa} & Deterministic & 0.9862 $\pm$ 0.0063 & 0.0193 $\pm$ 0.0026 & 0.0703 $\pm$ 0.0063 & 0.0168 $\pm$ 0.0015 \\
 & Temperature & 0.9862 $\pm$ 0.0063 & 0.0181 $\pm$ 0.0045 & 0.0639 $\pm$ 0.0039 & 0.0163 $\pm$ 0.0013 \\
 & Focal Loss & 0.9824 $\pm$ 0.0038 & 0.0493 $\pm$ 0.0183 & 0.0907 $\pm$ 0.0132 & 0.0193 $\pm$ 0.0025 \\
 & MC Dropout & 0.9870 $\pm$ 0.0051 & \cellcolor{blue!15}0.0162 $\pm$ 0.0029 & 0.0640 $\pm$ 0.0087 & \cellcolor{blue!15}0.0148 $\pm$ 0.0025 \\
 & SWAG & 0.9863 $\pm$ 0.0060 & 0.0216 $\pm$ 0.0036 & 0.0751 $\pm$ 0.0084 & 0.0179 $\pm$ 0.0019 \\
 & BBP & 0.9855 $\pm$ 0.0077 & 0.0268 $\pm$ 0.0124 & 0.0687 $\pm$ 0.0095 & 0.0165 $\pm$ 0.0021 \\
 & SGLD & 0.9851 $\pm$ 0.0053 & 0.0201 $\pm$ 0.0058 & 0.0713 $\pm$ 0.0020 & 0.0178 $\pm$ 0.0035 \\
 & Ensembles & \cellcolor{blue!15}0.9885 $\pm$ 0.0034 & 0.0242 $\pm$ 0.0108 & \cellcolor{blue!15}0.0633 $\pm$ 0.0056 & 0.0154 $\pm$ 0.0015 \\
\midrule
\multirow[c]{8}{*}{GROVER} & Deterministic & 0.8823 $\pm$ 0.0347 & 0.0392 $\pm$ 0.0059 & 0.1550 $\pm$ 0.0289 & 0.0409 $\pm$ 0.0069 \\
 & Temperature & 0.8818 $\pm$ 0.0341 & 0.0387 $\pm$ 0.0041 & 0.1575 $\pm$ 0.0294 & 0.0412 $\pm$ 0.0069 \\
 & Focal Loss & 0.8554 $\pm$ 0.0542 & 0.1687 $\pm$ 0.0024 & 0.2767 $\pm$ 0.0073 & 0.0682 $\pm$ 0.0026 \\
 & MC Dropout & 0.8840 $\pm$ 0.0332 & 0.0324 $\pm$ 0.0015 & 0.1505 $\pm$ 0.0242 & 0.0392 $\pm$ 0.0058 \\
 & SWAG & 0.8897 $\pm$ 0.0337 & 0.0400 $\pm$ 0.0033 & 0.1490 $\pm$ 0.0267 & 0.0397 $\pm$ 0.0060 \\
 & BBP & 0.8466 $\pm$ 0.0496 & 0.0684 $\pm$ 0.0059 & 0.1748 $\pm$ 0.0226 & 0.0419 $\pm$ 0.0064 \\
 & SGLD & 0.8904 $\pm$ 0.0285 & 0.0424 $\pm$ 0.0021 & 0.1545 $\pm$ 0.0297 & 0.0414 $\pm$ 0.0086 \\
 & Ensembles & 0.8854 $\pm$ 0.0371 & 0.0342 $\pm$ 0.0102 & 0.1470 $\pm$ 0.0295 & 0.0385 $\pm$ 0.0071 \\
\midrule
\multirow[c]{8}{*}{Uni-Mol} & Deterministic & 0.8391 $\pm$ 0.0620 & 0.0625 $\pm$ 0.0119 & 0.1949 $\pm$ 0.0291 & 0.0531 $\pm$ 0.0078 \\
 & Temperature & 0.8433 $\pm$ 0.0611 & 0.0633 $\pm$ 0.0119 & 0.1880 $\pm$ 0.0236 & 0.0526 $\pm$ 0.0073 \\
 & Focal Loss & 0.8416 $\pm$ 0.0705 & 0.0961 $\pm$ 0.0199 & 0.2153 $\pm$ 0.0136 & 0.0586 $\pm$ 0.0050 \\
 & MC Dropout & 0.8394 $\pm$ 0.0616 & 0.0627 $\pm$ 0.0112 & 0.1931 $\pm$ 0.0281 & 0.0528 $\pm$ 0.0077 \\
 & SWAG & 0.8211 $\pm$ 0.0871 & 0.0515 $\pm$ 0.0131 & 0.1974 $\pm$ 0.0588 & 0.0484 $\pm$ 0.0097 \\
 & BBP & 0.8389 $\pm$ 0.0345 & 0.0593 $\pm$ 0.0234 & 0.1788 $\pm$ 0.0387 & 0.0472 $\pm$ 0.0132 \\
 & SGLD & 0.8367 $\pm$ 0.0855 & 0.0462 $\pm$ 0.0092 & 0.1867 $\pm$ 0.0655 & 0.0475 $\pm$ 0.0110 \\
 & Ensembles & 0.8387 $\pm$ 0.0463 & 0.0671 $\pm$ 0.0197 & 0.1803 $\pm$ 0.0254 & 0.0469 $\pm$ 0.0032 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccllll}
\toprule
 &  & ROC-AUC & ECE & NLL & BS \\
\midrule
\multirow[c]{8}{*}{DNN-rdkit} & Deterministic & 0.8451 $\pm$ 0.0162 & 0.0335 $\pm$ 0.0012 & 0.1999 $\pm$ 0.0041 & 0.0537 $\pm$ 0.0005 \\
 & Temperature & 0.8451 $\pm$ 0.0162 & 0.0338 $\pm$ 0.0023 & 0.1945 $\pm$ 0.0016 & 0.0534 $\pm$ 0.0005 \\
 & Focal Loss & 0.8422 $\pm$ 0.0120 & 0.0829 $\pm$ 0.0065 & 0.2265 $\pm$ 0.0055 & 0.0587 $\pm$ 0.0010 \\
 & MC Dropout & 0.8494 $\pm$ 0.0137 & 0.0259 $\pm$ 0.0009 & 0.1885 $\pm$ 0.0012 & 0.0510 $\pm$ 0.0002 \\
 & SWAG & 0.8496 $\pm$ 0.0129 & 0.0256 $\pm$ 0.0009 & 0.1882 $\pm$ 0.0008 & 0.0509 $\pm$ 0.0003 \\
 & BBP & 0.8216 $\pm$ 0.0033 & 0.0293 $\pm$ 0.0018 & 0.2052 $\pm$ 0.0054 & 0.0565 $\pm$ 0.0011 \\
 & SGLD & 0.8114 $\pm$ 0.0067 & 0.0864 $\pm$ 0.0038 & 0.2568 $\pm$ 0.0084 & 0.0685 $\pm$ 0.0028 \\
 & Ensembles & 0.8544 $\pm$ 0.0101 & 0.0271 $\pm$ 0.0025 & 0.1849 $\pm$ 0.0018 & 0.0506 $\pm$ 0.0005 \\
\midrule
\multirow[c]{8}{*}{ChemBERTa} & Deterministic & 0.8373 $\pm$ 0.0140 & 0.0345 $\pm$ 0.0046 & 0.1993 $\pm$ 0.0110 & 0.0545 $\pm$ 0.0027 \\
 & Temperature & 0.8373 $\pm$ 0.0140 & 0.0360 $\pm$ 0.0020 & 0.1973 $\pm$ 0.0066 & 0.0543 $\pm$ 0.0022 \\
 & Focal Loss & 0.8339 $\pm$ 0.0128 & 0.0939 $\pm$ 0.0078 & 0.2361 $\pm$ 0.0024 & 0.0605 $\pm$ 0.0007 \\
 & MC Dropout & 0.8430 $\pm$ 0.0101 & \cellcolor{blue!15}0.0240 $\pm$ 0.0017 & 0.1859 $\pm$ 0.0069 & 0.0506 $\pm$ 0.0019 \\
 & SWAG & 0.8369 $\pm$ 0.0149 & 0.0370 $\pm$ 0.0025 & 0.2027 $\pm$ 0.0110 & 0.0553 $\pm$ 0.0022 \\
 & BBP & 0.8301 $\pm$ 0.0131 & 0.0403 $\pm$ 0.0038 & 0.2052 $\pm$ 0.0077 & 0.0575 $\pm$ 0.0025 \\
 & SGLD & 0.8314 $\pm$ 0.0127 & 0.0376 $\pm$ 0.0018 & 0.2002 $\pm$ 0.0102 & 0.0552 $\pm$ 0.0031 \\
 & Ensembles & 0.8509 $\pm$ 0.0082 & 0.0304 $\pm$ 0.0027 & 0.1890 $\pm$ 0.0100 & 0.0519 $\pm$ 0.0025 \\
\midrule
\multirow[c]{8}{*}{GROVER} & Deterministic & 0.8754 $\pm$ 0.0155 & 0.0259 $\pm$ 0.0018 & 0.1690 $\pm$ 0.0067 & 0.0457 $\pm$ 0.0015 \\
 & Temperature & 0.8754 $\pm$ 0.0154 & 0.0281 $\pm$ 0.0030 & 0.1700 $\pm$ 0.0060 & 0.0458 $\pm$ 0.0015 \\
 & Focal Loss & \cellcolor{blue!15}0.8785 $\pm$ 0.0099 & 0.1337 $\pm$ 0.0012 & 0.2623 $\pm$ 0.0046 & 0.0636 $\pm$ 0.0017 \\
 & MC Dropout & 0.8760 $\pm$ 0.0149 & 0.0279 $\pm$ 0.0015 & 0.1697 $\pm$ 0.0062 & 0.0457 $\pm$ 0.0015 \\
 & SWAG & 0.8776 $\pm$ 0.0135 & 0.0247 $\pm$ 0.0014 & 0.1674 $\pm$ 0.0059 & 0.0452 $\pm$ 0.0014 \\
 & BBP & 0.8667 $\pm$ 0.0135 & 0.0439 $\pm$ 0.0038 & 0.1850 $\pm$ 0.0049 & 0.0483 $\pm$ 0.0016 \\
 & SGLD & 0.8724 $\pm$ 0.0123 & 0.0390 $\pm$ 0.0023 & 0.1811 $\pm$ 0.0061 & 0.0473 $\pm$ 0.0019 \\
 & Ensembles & 0.8775 $\pm$ 0.0137 & 0.0244 $\pm$ 0.0010 & 0.1680 $\pm$ 0.0055 & 0.0453 $\pm$ 0.0013 \\
\midrule
\multirow[c]{8}{*}{Uni-Mol} & Deterministic & 0.8666 $\pm$ 0.0138 & 0.0302 $\pm$ 0.0016 & 0.1773 $\pm$ 0.0052 & 0.0466 $\pm$ 0.0012 \\
 & Temperature & 0.8661 $\pm$ 0.0136 & 0.0295 $\pm$ 0.0008 & 0.1727 $\pm$ 0.0037 & 0.0464 $\pm$ 0.0010 \\
 & Focal Loss & 0.8631 $\pm$ 0.0071 & 0.0824 $\pm$ 0.0093 & 0.2154 $\pm$ 0.0097 & 0.0543 $\pm$ 0.0028 \\
 & MC Dropout & 0.8667 $\pm$ 0.0139 & 0.0292 $\pm$ 0.0021 & 0.1758 $\pm$ 0.0050 & 0.0465 $\pm$ 0.0012 \\
 & SWAG & 0.8666 $\pm$ 0.0170 & 0.0308 $\pm$ 0.0018 & 0.1779 $\pm$ 0.0042 & 0.0452 $\pm$ 0.0010 \\
 & BBP & 0.8731 $\pm$ 0.0107 & 0.0259 $\pm$ 0.0031 & 0.1731 $\pm$ 0.0046 & 0.0469 $\pm$ 0.0013 \\
 & SGLD & 0.8663 $\pm$ 0.0149 & 0.0333 $\pm$ 0.0027 & 0.1807 $\pm$ 0.0058 & 0.0470 $\pm$ 0.0011 \\
 & Ensembles & 0.8778 $\pm$ 0.0090 & 0.0262 $\pm$ 0.0024 & \cellcolor{blue!15}0.1660 $\pm$ 0.0043 & \cellcolor{blue!15}0.0440 $\pm$ 0.0008 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccllll}
\toprule
 &  & RMSE & MAE & NLL & CE \\
\midrule
\multirow[c]{6}{*}{DNN-rdkit} & Deterministic & 0.6530 $\pm$ 0.0615 & 0.4788 $\pm$ 0.0279 & 0.1067 $\pm$ 0.0716 & 0.0419 $\pm$ 0.0034 \\
 & MC Dropout & 0.6597 $\pm$ 0.0666 & 0.4820 $\pm$ 0.0351 & 0.1212 $\pm$ 0.0925 & 0.0436 $\pm$ 0.0037 \\
 & SWAG & 0.6542 $\pm$ 0.0766 & 0.4752 $\pm$ 0.0392 & 0.0977 $\pm$ 0.0884 & 0.0435 $\pm$ 0.0034 \\
 & BBP & 0.7060 $\pm$ 0.0604 & 0.5294 $\pm$ 0.0458 & 0.2153 $\pm$ 0.1182 & 0.0263 $\pm$ 0.0050 \\
 & SGLD & 0.7033 $\pm$ 0.0648 & 0.5235 $\pm$ 0.0273 & 0.3825 $\pm$ 0.0019 & 0.0163 $\pm$ 0.0019 \\
 & Ensembles & 0.6455 $\pm$ 0.0518 & 0.4735 $\pm$ 0.0310 & 0.0791 $\pm$ 0.0905 & 0.0405 $\pm$ 0.0031 \\
\midrule
\multirow[c]{6}{*}{ChemBERTa} & Deterministic & 0.7760 $\pm$ 0.0921 & 0.5920 $\pm$ 0.0465 & 0.3768 $\pm$ 0.1070 & 0.0464 $\pm$ 0.0042 \\
 & MC Dropout & 0.6919 $\pm$ 0.0947 & 0.5192 $\pm$ 0.0619 & 0.1908 $\pm$ 0.1299 & 0.0448 $\pm$ 0.0043 \\
 & SWAG & 0.7704 $\pm$ 0.0784 & 0.5921 $\pm$ 0.0350 & 0.4094 $\pm$ 0.1176 & 0.0475 $\pm$ 0.0046 \\
 & BBP & 0.7648 $\pm$ 0.0328 & 0.5923 $\pm$ 0.0176 & 0.2208 $\pm$ 0.0289 & 0.0326 $\pm$ 0.0022 \\
 & SGLD & 0.7282 $\pm$ 0.0764 & 0.5539 $\pm$ 0.0290 & 0.2455 $\pm$ 0.0835 & 0.0456 $\pm$ 0.0030 \\
 & Ensembles & 0.7318 $\pm$ 0.0778 & 0.5641 $\pm$ 0.0416 & 0.3073 $\pm$ 0.1107 & 0.0470 $\pm$ 0.0032 \\
\midrule
\multirow[c]{6}{*}{GROVER} & Deterministic & 0.6137 $\pm$ 0.0392 & 0.4730 $\pm$ 0.0173 & 0.0299 $\pm$ 0.0935 & 0.0377 $\pm$ 0.0063 \\
 & MC Dropout & 0.5997 $\pm$ 0.0256 & 0.4621 $\pm$ 0.0110 & 0.0124 $\pm$ 0.0890 & 0.0376 $\pm$ 0.0065 \\
 & SWAG & 0.5895 $\pm$ 0.0251 & 0.4476 $\pm$ 0.0102 & -0.0342 $\pm$ 0.0624 & 0.0419 $\pm$ 0.0035 \\
 & BBP & 0.6449 $\pm$ 0.0517 & 0.4892 $\pm$ 0.0286 & 0.3780 $\pm$ 0.0474 & \cellcolor{blue!15}0.0152 $\pm$ 0.0018 \\
 & SGLD & 0.5888 $\pm$ 0.0379 & 0.4542 $\pm$ 0.0252 & 0.0748 $\pm$ 0.0683 & 0.0299 $\pm$ 0.0010 \\
 & Ensembles & 0.5847 $\pm$ 0.0326 & 0.4526 $\pm$ 0.0210 & -0.0377 $\pm$ 0.0725 & 0.0384 $\pm$ 0.0031 \\
\midrule
\multirow[c]{6}{*}{Uni-Mol} & Deterministic & 0.6253 $\pm$ 0.0500 & 0.4691 $\pm$ 0.0291 & 0.0024 $\pm$ 0.0693 & 0.0388 $\pm$ 0.0008 \\
 & MC Dropout & 0.6224 $\pm$ 0.0501 & 0.4640 $\pm$ 0.0299 & 0.0058 $\pm$ 0.0647 & 0.0375 $\pm$ 0.0007 \\
 & SWAG & \cellcolor{blue!15}0.5642 $\pm$ 0.0564 & \cellcolor{blue!15}0.4030 $\pm$ 0.0342 & \cellcolor{blue!15}-0.0603 $\pm$ 0.1092 & 0.0361 $\pm$ 0.0028 \\
 & BBP & 0.6762 $\pm$ 0.0766 & 0.4884 $\pm$ 0.0544 & 0.2844 $\pm$ 0.0276 & 0.0235 $\pm$ 0.0024 \\
 & SGLD & 0.6063 $\pm$ 0.0281 & 0.4388 $\pm$ 0.0098 & 0.1947 $\pm$ 0.2311 & 0.0270 $\pm$ 0.0096 \\
 & Ensembles & 0.5930 $\pm$ 0.0374 & 0.4311 $\pm$ 0.0129 & -0.0273 $\pm$ 0.0238 & 0.0375 $\pm$ 0.0015 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccllll}
\toprule
 &  & RMSE & MAE & NLL & CE \\
\midrule
\multirow[c]{6}{*}{DNN-rdkit} & Deterministic & 1.1867 $\pm$ 0.0369 & 0.8582 $\pm$ 0.0521 & 0.7262 $\pm$ 0.0311 & 0.0252 $\pm$ 0.0038 \\
 & MC Dropout & 1.1893 $\pm$ 0.0716 & 0.8576 $\pm$ 0.0283 & 0.7085 $\pm$ 0.0277 & 0.0263 $\pm$ 0.0038 \\
 & SWAG & 1.1183 $\pm$ 0.0960 & 0.7817 $\pm$ 0.0602 & 0.6026 $\pm$ 0.0144 & 0.0305 $\pm$ 0.0047 \\
 & BBP & 1.8405 $\pm$ 0.2306 & 1.2685 $\pm$ 0.0533 & 1.2661 $\pm$ 0.0458 & 0.0060 $\pm$ 0.0013 \\
 & SGLD & 1.5395 $\pm$ 0.1830 & 1.0855 $\pm$ 0.0925 & 1.2214 $\pm$ 0.0395 & \cellcolor{blue!15}0.0045 $\pm$ 0.0020 \\
 & Ensembles & 1.1690 $\pm$ 0.0630 & 0.8500 $\pm$ 0.0239 & 0.7444 $\pm$ 0.0502 & 0.0240 $\pm$ 0.0042 \\
\midrule
\multirow[c]{6}{*}{ChemBERTa} & Deterministic & 1.4125 $\pm$ 0.1890 & 1.0323 $\pm$ 0.1206 & 0.8274 $\pm$ 0.1999 & 0.0387 $\pm$ 0.0059 \\
 & MC Dropout & 1.3675 $\pm$ 0.2456 & 1.0278 $\pm$ 0.1732 & 0.6970 $\pm$ 0.1730 & 0.0357 $\pm$ 0.0067 \\
 & SWAG & 1.3789 $\pm$ 0.2128 & 1.0024 $\pm$ 0.1570 & 0.8477 $\pm$ 0.2851 & 0.0408 $\pm$ 0.0041 \\
 & BBP & 1.4355 $\pm$ 0.2128 & 1.0643 $\pm$ 0.1312 & 0.8143 $\pm$ 0.0637 & 0.0270 $\pm$ 0.0032 \\
 & SGLD & 1.3864 $\pm$ 0.2747 & 0.9852 $\pm$ 0.1613 & 0.6654 $\pm$ 0.1475 & 0.0361 $\pm$ 0.0023 \\
 & Ensembles & 1.2276 $\pm$ 0.2395 & 0.8745 $\pm$ 0.1727 & 0.5995 $\pm$ 0.1546 & 0.0399 $\pm$ 0.0013 \\
\midrule
\multirow[c]{6}{*}{GROVER} & Deterministic & 1.3823 $\pm$ 0.1108 & 1.0223 $\pm$ 0.0942 & 0.9105 $\pm$ 0.0684 & 0.0188 $\pm$ 0.0018 \\
 & MC Dropout & 1.3570 $\pm$ 0.1082 & 1.0093 $\pm$ 0.0940 & 0.9247 $\pm$ 0.0680 & 0.0177 $\pm$ 0.0017 \\
 & SWAG & 1.3181 $\pm$ 0.0898 & 0.9858 $\pm$ 0.0727 & 0.8386 $\pm$ 0.0352 & 0.0218 $\pm$ 0.0042 \\
 & BBP & 1.4832 $\pm$ 0.1322 & 1.1451 $\pm$ 0.0893 & 1.1459 $\pm$ 0.0166 & 0.0060 $\pm$ 0.0019 \\
 & SGLD & 1.4965 $\pm$ 0.2643 & 1.1682 $\pm$ 0.2289 & 1.1154 $\pm$ 0.1317 & 0.0072 $\pm$ 0.0016 \\
 & Ensembles & 1.2826 $\pm$ 0.1700 & 0.9424 $\pm$ 0.1316 & 0.9476 $\pm$ 0.0558 & 0.0140 $\pm$ 0.0020 \\
\midrule
\multirow[c]{6}{*}{Uni-Mol} & Deterministic & 1.0429 $\pm$ 0.0170 & 0.7345 $\pm$ 0.0308 & \cellcolor{blue!15}0.5741 $\pm$ 0.0637 & 0.0322 $\pm$ 0.0054 \\
 & MC Dropout & 1.0381 $\pm$ 0.0249 & 0.7280 $\pm$ 0.0394 & 0.5872 $\pm$ 0.0636 & 0.0310 $\pm$ 0.0055 \\
 & SWAG & \cellcolor{blue!15}0.9959 $\pm$ 0.0902 & \cellcolor{blue!15}0.6842 $\pm$ 0.1248 & 0.6050 $\pm$ 0.0705 & 0.0271 $\pm$ 0.0051 \\
 & BBP & 1.1541 $\pm$ 0.1779 & 0.8681 $\pm$ 0.1550 & 0.9795 $\pm$ 0.0621 & 0.0154 $\pm$ 0.0027 \\
 & SGLD & 1.0486 $\pm$ 0.1898 & 0.7543 $\pm$ 0.1538 & 1.0065 $\pm$ 0.1283 & 0.0126 $\pm$ 0.0016 \\
 & Ensembles & 1.0009 $\pm$ 0.0416 & 0.7201 $\pm$ 0.0378 & 0.6766 $\pm$ 0.0365 & 0.0270 $\pm$ 0.0045 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccllll}
\toprule
 &  & RMSE & MAE & NLL & CE \\
\midrule
\multirow[c]{6}{*}{DNN-rdkit} & Deterministic & 0.6790 $\pm$ 0.0415 & 0.5007 $\pm$ 0.0253 & 0.6158 $\pm$ 0.1691 & 0.0365 $\pm$ 0.0049 \\
 & MC Dropout & 0.6732 $\pm$ 0.0398 & 0.4971 $\pm$ 0.0286 & 0.5558 $\pm$ 0.1208 & 0.0366 $\pm$ 0.0048 \\
 & SWAG & 0.6699 $\pm$ 0.0441 & 0.4926 $\pm$ 0.0277 & 0.6208 $\pm$ 0.1477 & 0.0370 $\pm$ 0.0052 \\
 & BBP & 0.6833 $\pm$ 0.0444 & 0.5092 $\pm$ 0.0222 & 0.2681 $\pm$ 0.2026 & 0.0281 $\pm$ 0.0040 \\
 & SGLD & 0.6819 $\pm$ 0.0427 & 0.5090 $\pm$ 0.0222 & 0.1218 $\pm$ 0.0554 & \cellcolor{blue!15}0.0134 $\pm$ 0.0010 \\
 & Ensembles & 0.6399 $\pm$ 0.0402 & 0.4690 $\pm$ 0.0199 & 0.3242 $\pm$ 0.1517 & 0.0349 $\pm$ 0.0004 \\
\midrule
\multirow[c]{6}{*}{ChemBERTa} & Deterministic & 0.7033 $\pm$ 0.0521 & 0.5282 $\pm$ 0.0234 & 1.4475 $\pm$ 1.1982 & 0.0418 $\pm$ 0.0064 \\
 & MC Dropout & 0.6583 $\pm$ 0.0330 & 0.4882 $\pm$ 0.0095 & 0.8234 $\pm$ 0.7527 & 0.0380 $\pm$ 0.0056 \\
 & SWAG & 0.7114 $\pm$ 0.0502 & 0.5363 $\pm$ 0.0196 & 1.7413 $\pm$ 1.2705 & 0.0441 $\pm$ 0.0059 \\
 & BBP & 0.7103 $\pm$ 0.0508 & 0.5377 $\pm$ 0.0212 & 0.5764 $\pm$ 0.3161 & 0.0368 $\pm$ 0.0043 \\
 & SGLD & 0.6988 $\pm$ 0.0540 & 0.5271 $\pm$ 0.0249 & 0.7978 $\pm$ 0.2380 & 0.0414 $\pm$ 0.0016 \\
 & Ensembles & 0.6763 $\pm$ 0.0534 & 0.5044 $\pm$ 0.0232 & 1.4618 $\pm$ 0.8428 & 0.0451 $\pm$ 0.0033 \\
\midrule
\multirow[c]{6}{*}{GROVER} & Deterministic & 0.5717 $\pm$ 0.0320 & 0.3957 $\pm$ 0.0144 & 0.6373 $\pm$ 0.0281 & 0.0446 $\pm$ 0.0016 \\
 & MC Dropout & 0.5633 $\pm$ 0.0349 & 0.3900 $\pm$ 0.0163 & 0.5493 $\pm$ 0.0500 & 0.0441 $\pm$ 0.0018 \\
 & SWAG & 0.5599 $\pm$ 0.0340 & 0.3851 $\pm$ 0.0117 & 0.5192 $\pm$ 0.1369 & 0.0440 $\pm$ 0.0002 \\
 & BBP & 0.5638 $\pm$ 0.0314 & 0.4021 $\pm$ 0.0088 & -0.0783 $\pm$ 0.0532 & 0.0232 $\pm$ 0.0010 \\
 & SGLD & 0.5597 $\pm$ 0.0409 & 0.3958 $\pm$ 0.0171 & -0.0915 $\pm$ 0.0856 & 0.0271 $\pm$ 0.0006 \\
 & Ensembles & 0.5539 $\pm$ 0.0314 & 0.3833 $\pm$ 0.0134 & 0.4942 $\pm$ 0.1247 & 0.0447 $\pm$ 0.0010 \\
\midrule
\multirow[c]{6}{*}{Uni-Mol} & Deterministic & 0.5387 $\pm$ 0.0439 & 0.3824 $\pm$ 0.0203 & -0.0690 $\pm$ 0.1128 & 0.0362 $\pm$ 0.0024 \\
 & MC Dropout & 0.5367 $\pm$ 0.0437 & 0.3812 $\pm$ 0.0204 & -0.0859 $\pm$ 0.1088 & 0.0355 $\pm$ 0.0024 \\
 & SWAG & \cellcolor{blue!15}0.5077 $\pm$ 0.0446 & \cellcolor{blue!15}0.3598 $\pm$ 0.0178 & -0.1168 $\pm$ 0.1292 & 0.0369 $\pm$ 0.0018 \\
 & BBP & 0.5632 $\pm$ 0.0509 & 0.4139 $\pm$ 0.0207 & -0.0682 $\pm$ 0.0724 & 0.0248 $\pm$ 0.0039 \\
 & SGLD & 0.5238 $\pm$ 0.0357 & 0.3718 $\pm$ 0.0160 & \cellcolor{blue!15}-0.1525 $\pm$ 0.0618 & 0.0265 $\pm$ 0.0011 \\
 & Ensembles & 0.5255 $\pm$ 0.0434 & 0.3706 $\pm$ 0.0187 & -0.1311 $\pm$ 0.1122 & 0.0347 $\pm$ 0.0010 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccllll}
\toprule
 &  & RMSE & MAE & NLL & CE \\
\midrule
\multirow[c]{6}{*}{DNN-rdkit} & Deterministic & 107.9546 $\pm$ 8.1501 & 57.5611 $\pm$ 4.8507 & 5.5231 $\pm$ 0.0677 & 0.0449 $\pm$ 0.0026 \\
 & MC Dropout & 106.5277 $\pm$ 8.4035 & 56.8402 $\pm$ 4.4571 & 4.9801 $\pm$ 0.0805 & 0.0434 $\pm$ 0.0025 \\
 & SWAG & 105.3930 $\pm$ 8.3626 & 56.1532 $\pm$ 3.9650 & 4.9387 $\pm$ 0.1316 & 0.0429 $\pm$ 0.0018 \\
 & BBP & 111.6410 $\pm$ 8.9230 & 65.9097 $\pm$ 3.7377 & 5.1715 $\pm$ 0.2092 & 0.0388 $\pm$ 0.0020 \\
 & SGLD & 111.1149 $\pm$ 7.8189 & 75.5816 $\pm$ 4.4419 & 5.2277 $\pm$ 0.0341 & \cellcolor{blue!15}0.0127 $\pm$ 0.0004 \\
 & Ensembles & 104.0890 $\pm$ 9.9660 & 55.6554 $\pm$ 4.1624 & 5.0123 $\pm$ 0.1890 & 0.0438 $\pm$ 0.0020 \\
\midrule
\multirow[c]{6}{*}{ChemBERTa} & Deterministic & 97.4000 $\pm$ 8.8093 & 47.3906 $\pm$ 3.6007 & 4.5928 $\pm$ 0.1364 & 0.0402 $\pm$ 0.0021 \\
 & MC Dropout & 97.1763 $\pm$ 9.0430 & 43.4817 $\pm$ 4.8435 & 4.3224 $\pm$ 0.3558 & 0.0458 $\pm$ 0.0017 \\
 & SWAG & 97.5653 $\pm$ 8.4876 & 49.3942 $\pm$ 4.0995 & 4.7928 $\pm$ 0.1495 & 0.0397 $\pm$ 0.0019 \\
 & BBP & 100.8003 $\pm$ 8.9576 & 53.0419 $\pm$ 4.4522 & 4.6938 $\pm$ 0.2195 & 0.0347 $\pm$ 0.0027 \\
 & SGLD & 99.6487 $\pm$ 7.9623 & 54.8976 $\pm$ 2.4214 & 4.6314 $\pm$ 0.1117 & 0.0308 $\pm$ 0.0015 \\
 & Ensembles & 97.5500 $\pm$ 8.6923 & 47.2016 $\pm$ 3.7146 & 4.5436 $\pm$ 0.2688 & 0.0392 $\pm$ 0.0020 \\
\midrule
\multirow[c]{6}{*}{GROVER} & Deterministic & 98.7533 $\pm$ 9.8780 & 42.7787 $\pm$ 4.8753 & 4.7424 $\pm$ 0.3523 & 0.0512 $\pm$ 0.0003 \\
 & MC Dropout & 96.6699 $\pm$ 9.6047 & 42.6411 $\pm$ 4.6449 & 4.7324 $\pm$ 0.3130 & 0.0511 $\pm$ 0.0003 \\
 & SWAG & 97.1293 $\pm$ 10.0641 & 43.3197 $\pm$ 5.1696 & 4.6304 $\pm$ 0.2678 & 0.0495 $\pm$ 0.0008 \\
 & BBP & 99.0196 $\pm$ 8.1011 & 56.8246 $\pm$ 3.9466 & 4.9841 $\pm$ 0.0630 & 0.0223 $\pm$ 0.0003 \\
 & SGLD & 101.0303 $\pm$ 6.6971 & 57.6752 $\pm$ 3.7755 & 4.9718 $\pm$ 0.0556 & 0.0237 $\pm$ 0.0009 \\
 & Ensembles & 98.0631 $\pm$ 9.7788 & 42.8305 $\pm$ 4.6214 & 4.6874 $\pm$ 0.3069 & 0.0498 $\pm$ 0.0006 \\
\midrule
\multirow[c]{6}{*}{Uni-Mol} & Deterministic & 71.4475 $\pm$ 2.3163 & 36.7968 $\pm$ 2.3826 & 4.1470 $\pm$ 0.1635 & 0.0411 $\pm$ 0.0032 \\
 & MC Dropout & 70.8934 $\pm$ 2.2622 & 35.5291 $\pm$ 2.4115 & 4.1425 $\pm$ 0.1709 & 0.0406 $\pm$ 0.0032 \\
 & SWAG & \cellcolor{blue!15}68.6536 $\pm$ 1.3320 & \cellcolor{blue!15}29.1093 $\pm$ 2.1596 & \cellcolor{blue!15}3.9460 $\pm$ 0.0134 & 0.0433 $\pm$ 0.0011 \\
 & BBP & 73.0523 $\pm$ 1.1094 & 39.2194 $\pm$ 1.8792 & 4.5952 $\pm$ 0.0996 & 0.0297 $\pm$ 0.0042 \\
 & SGLD & 71.2770 $\pm$ 1.6947 & 32.4820 $\pm$ 3.3687 & 4.4407 $\pm$ 0.0538 & 0.0321 $\pm$ 0.0017 \\
 & Ensembles & 69.6610 $\pm$ 0.9264 & 33.8478 $\pm$ 0.0577 & 4.0436 $\pm$ 0.0870 & 0.0429 $\pm$ 0.0020 \\
\bottomrule
\end{tabular}
\begin{tabular}{ccllll}
\toprule
 &  & ROC-AUC & ECE & NLL & BS \\
\midrule
\multirow[c]{8}{*}{ChemBERTa} & Deterministic & 0.6289 $\pm$ 0.0090 & 0.2096 $\pm$ 0.0037 & 0.7570 $\pm$ 0.0073 & 0.2751 $\pm$ 0.0028 \\
 & Temperature & 0.6289 $\pm$ 0.0090 & 0.1554 $\pm$ 0.0103 & 0.7134 $\pm$ 0.0032 & 0.2587 $\pm$ 0.0014 \\
 & Focal Loss & 0.6474 $\pm$ 0.0051 & 0.1964 $\pm$ 0.0035 & 0.7450 $\pm$ 0.0023 & 0.2741 $\pm$ 0.0011 \\
 & MC Dropout & 0.6515 $\pm$ 0.0164 & 0.1931 $\pm$ 0.0045 & 0.7393 $\pm$ 0.0029 & 0.2693 $\pm$ 0.0013 \\
 & SWAG & 0.6305 $\pm$ 0.0081 & 0.2045 $\pm$ 0.0032 & 0.7559 $\pm$ 0.0077 & 0.2746 $\pm$ 0.0030 \\
 & BBP & 0.5454 $\pm$ 0.0619 & 0.0998 $\pm$ 0.0235 & 0.7080 $\pm$ 0.0087 & 0.2573 $\pm$ 0.0042 \\
 & SGLD & 0.5217 $\pm$ 0.0512 & \cellcolor{blue!15}0.0531 $\pm$ 0.0114 & 0.6941 $\pm$ 0.0022 & 0.2505 $\pm$ 0.0011 \\
 & Ensembles & 0.6308 $\pm$ - & 0.1415 $\pm$ - & 0.7081 $\pm$ - & 0.2569 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{GROVER} & Deterministic & 0.7633 $\pm$ 0.0116 & 0.2083 $\pm$ 0.0100 & 0.6934 $\pm$ 0.0070 & 0.2514 $\pm$ 0.0030 \\
 & Temperature & 0.7635 $\pm$ 0.0117 & 0.1915 $\pm$ 0.0109 & 0.6826 $\pm$ 0.0067 & 0.2461 $\pm$ 0.0029 \\
 & Focal Loss & 0.7221 $\pm$ 0.0343 & 0.2125 $\pm$ 0.0066 & 0.7358 $\pm$ 0.0048 & 0.2710 $\pm$ 0.0020 \\
 & MC Dropout & 0.7672 $\pm$ 0.0081 & 0.2221 $\pm$ 0.0111 & 0.7037 $\pm$ 0.0050 & 0.2561 $\pm$ 0.0020 \\
 & SWAG & 0.7691 $\pm$ 0.0096 & 0.2232 $\pm$ 0.0131 & 0.7027 $\pm$ 0.0036 & 0.2559 $\pm$ 0.0013 \\
 & BBP & 0.7425 $\pm$ 0.0089 & 0.1946 $\pm$ 0.0135 & 0.7046 $\pm$ 0.0038 & 0.2565 $\pm$ 0.0015 \\
 & SGLD & 0.5485 $\pm$ 0.0612 & 0.0944 $\pm$ 0.0227 & 0.7007 $\pm$ 0.0135 & 0.2536 $\pm$ 0.0067 \\
 & Ensembles & \cellcolor{blue!15}0.7826 $\pm$ - & 0.2278 $\pm$ - & 0.6807 $\pm$ - & 0.2462 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{Uni-Mol} & Deterministic & 0.3713 $\pm$ 0.1533 & 0.1999 $\pm$ 0.0357 & 0.7544 $\pm$ 0.0216 & 0.2795 $\pm$ 0.0101 \\
 & Temperature & 0.3712 $\pm$ 0.1534 & 0.1811 $\pm$ 0.0340 & 0.7317 $\pm$ 0.0149 & 0.2689 $\pm$ 0.0072 \\
 & Focal Loss & 0.3512 $\pm$ 0.1450 & 0.2720 $\pm$ 0.0414 & 0.7977 $\pm$ 0.0301 & 0.2985 $\pm$ 0.0131 \\
 & MC Dropout & 0.3698 $\pm$ 0.1569 & 0.2052 $\pm$ 0.0513 & 0.7512 $\pm$ 0.0203 & 0.2780 $\pm$ 0.0095 \\
 & SWAG & 0.4297 $\pm$ 0.1408 & 0.1513 $\pm$ 0.0237 & 0.7330 $\pm$ 0.0089 & 0.2695 $\pm$ 0.0042 \\
 & BBP & 0.5958 $\pm$ 0.0671 & 0.1614 $\pm$ 0.0191 & 0.7361 $\pm$ 0.0096 & 0.2709 $\pm$ 0.0045 \\
 & SGLD & 0.7189 $\pm$ 0.0291 & 0.1414 $\pm$ 0.0218 & \cellcolor{blue!15}0.6737 $\pm$ 0.0091 & \cellcolor{blue!15}0.2405 $\pm$ 0.0045 \\
 & Ensembles & 0.6799 $\pm$ - & 0.1543 $\pm$ - & 0.7370 $\pm$ - & 0.2714 $\pm$ - \\
\bottomrule
\end{tabular}
\begin{tabular}{ccllll}
\toprule
 &  & ROC-AUC & ECE & NLL & BS \\
\midrule
\multirow[c]{8}{*}{ChemBERTa} & Deterministic & \cellcolor{blue!15}0.6651 $\pm$ 0.0075 & 0.1025 $\pm$ 0.0103 & \cellcolor{blue!15}0.6534 $\pm$ 0.0072 & \cellcolor{blue!15}0.2308 $\pm$ 0.0033 \\
 & Temperature & \cellcolor{blue!15}0.6651 $\pm$ 0.0075 & 0.1681 $\pm$ 0.0189 & 0.7366 $\pm$ 0.0315 & 0.2518 $\pm$ 0.0073 \\
 & Focal Loss & 0.6600 $\pm$ 0.0082 & 0.1342 $\pm$ 0.0038 & 0.6782 $\pm$ 0.0017 & 0.2430 $\pm$ 0.0009 \\
 & MC Dropout & 0.6592 $\pm$ 0.0084 & 0.1358 $\pm$ 0.0159 & 0.6813 $\pm$ 0.0058 & 0.2428 $\pm$ 0.0030 \\
 & SWAG & 0.6650 $\pm$ 0.0079 & 0.1068 $\pm$ 0.0112 & 0.6537 $\pm$ 0.0074 & 0.2310 $\pm$ 0.0033 \\
 & BBP & 0.6280 $\pm$ 0.0074 & 0.1684 $\pm$ 0.0089 & 0.7250 $\pm$ 0.0082 & 0.2645 $\pm$ 0.0035 \\
 & SGLD & 0.4822 $\pm$ 0.0247 & \cellcolor{blue!15}0.0346 $\pm$ 0.0091 & 0.6945 $\pm$ 0.0020 & 0.2507 $\pm$ 0.0010 \\
 & Ensembles & 0.6545 $\pm$ - & 0.1059 $\pm$ - & 0.6539 $\pm$ - & 0.2320 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{GROVER} & Deterministic & 0.6088 $\pm$ 0.0124 & 0.3048 $\pm$ 0.0071 & 0.9424 $\pm$ 0.0027 & 0.3303 $\pm$ 0.0024 \\
 & Temperature & 0.6083 $\pm$ 0.0122 & 0.2738 $\pm$ 0.0073 & 0.8674 $\pm$ 0.0022 & 0.3119 $\pm$ 0.0019 \\
 & Focal Loss & 0.5979 $\pm$ 0.0167 & 0.0867 $\pm$ 0.0234 & 0.6872 $\pm$ 0.0071 & 0.2469 $\pm$ 0.0034 \\
 & MC Dropout & 0.6089 $\pm$ 0.0135 & 0.3073 $\pm$ 0.0114 & 0.9372 $\pm$ 0.0028 & 0.3297 $\pm$ 0.0021 \\
 & SWAG & 0.6179 $\pm$ 0.0112 & 0.3087 $\pm$ 0.0038 & 0.9424 $\pm$ 0.0042 & 0.3300 $\pm$ 0.0022 \\
 & BBP & 0.6096 $\pm$ 0.0069 & 0.3023 $\pm$ 0.0065 & 0.9211 $\pm$ 0.0038 & 0.3271 $\pm$ 0.0012 \\
 & SGLD & 0.4628 $\pm$ 0.0682 & 0.0685 $\pm$ 0.0306 & 0.6979 $\pm$ 0.0108 & 0.2523 $\pm$ 0.0053 \\
 & Ensembles & 0.6107 $\pm$ - & 0.2982 $\pm$ - & 0.9338 $\pm$ - & 0.3285 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{Uni-Mol} & Deterministic & 0.5325 $\pm$ 0.0364 & 0.3534 $\pm$ 0.0074 & 1.0741 $\pm$ 0.0298 & 0.3726 $\pm$ 0.0064 \\
 & Temperature & 0.5326 $\pm$ 0.0366 & 0.2867 $\pm$ 0.0074 & 0.9013 $\pm$ 0.0181 & 0.3297 $\pm$ 0.0056 \\
 & Focal Loss & 0.5405 $\pm$ 0.0458 & 0.0522 $\pm$ 0.0042 & 0.6912 $\pm$ 0.0075 & 0.2490 $\pm$ 0.0037 \\
 & MC Dropout & 0.5336 $\pm$ 0.0397 & 0.3449 $\pm$ 0.0077 & 1.0457 $\pm$ 0.0290 & 0.3666 $\pm$ 0.0066 \\
 & SWAG & 0.5592 $\pm$ 0.0143 & 0.3008 $\pm$ 0.0042 & 0.9277 $\pm$ 0.0109 & 0.3374 $\pm$ 0.0033 \\
 & BBP & 0.4626 $\pm$ 0.0239 & 0.2631 $\pm$ 0.0447 & 0.8784 $\pm$ 0.0809 & 0.3209 $\pm$ 0.0243 \\
 & SGLD & 0.4590 $\pm$ 0.0456 & 0.1206 $\pm$ 0.0298 & 0.7238 $\pm$ 0.0136 & 0.2646 $\pm$ 0.0059 \\
 & Ensembles & 0.5875 $\pm$ - & 0.3370 $\pm$ - & 1.0186 $\pm$ - & 0.3614 $\pm$ - \\
\bottomrule
\end{tabular}
\begin{tabular}{ccllll}
\toprule
 &  & ROC-AUC & ECE & NLL & BS \\
\midrule
\multirow[c]{8}{*}{ChemBERTa} & Deterministic & 0.6344 $\pm$ 0.2837 & 0.2913 $\pm$ 0.1651 & 0.4713 $\pm$ 0.2530 & 0.1618 $\pm$ 0.0952 \\
 & Temperature & 0.6344 $\pm$ 0.2837 & 0.2389 $\pm$ 0.1655 & 0.4157 $\pm$ 0.2533 & 0.1398 $\pm$ 0.0964 \\
 & Focal Loss & 0.6369 $\pm$ 0.2860 & 0.3267 $\pm$ 0.1183 & 0.5099 $\pm$ 0.2000 & 0.1688 $\pm$ 0.0859 \\
 & MC Dropout & 0.6689 $\pm$ 0.2643 & 0.2886 $\pm$ 0.1675 & 0.4706 $\pm$ 0.2491 & 0.1612 $\pm$ 0.0934 \\
 & SWAG & 0.6911 $\pm$ 0.2300 & 0.2245 $\pm$ 0.1211 & 0.3728 $\pm$ 0.1831 & 0.1142 $\pm$ 0.0607 \\
 & BBP & 0.7242 $\pm$ 0.0410 & 0.2659 $\pm$ 0.1039 & 0.4515 $\pm$ 0.1399 & 0.1379 $\pm$ 0.0638 \\
 & SGLD & 0.5489 $\pm$ 0.1696 & 0.4339 $\pm$ 0.0032 & 0.6898 $\pm$ 0.0048 & 0.2483 $\pm$ 0.0024 \\
 & Ensembles & \cellcolor{blue!15}0.9734 $\pm$ - & 0.2885 $\pm$ - & 0.4085 $\pm$ - & 0.1139 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{GROVER} & Deterministic & 0.6437 $\pm$ 0.0235 & 0.0304 $\pm$ 0.0051 & 0.2357 $\pm$ 0.0041 & 0.0599 $\pm$ 0.0008 \\
 & Temperature & 0.6426 $\pm$ 0.0240 & \cellcolor{blue!15}0.0179 $\pm$ 0.0032 & 0.2337 $\pm$ 0.0050 & 0.0594 $\pm$ 0.0007 \\
 & Focal Loss & 0.6328 $\pm$ 0.0220 & 0.2116 $\pm$ 0.0054 & 0.3897 $\pm$ 0.0064 & 0.1109 $\pm$ 0.0027 \\
 & MC Dropout & 0.6534 $\pm$ 0.0201 & 0.0222 $\pm$ 0.0041 & 0.2329 $\pm$ 0.0029 & 0.0594 $\pm$ 0.0005 \\
 & SWAG & 0.6838 $\pm$ 0.0124 & 0.0268 $\pm$ 0.0064 & \cellcolor{blue!15}0.2306 $\pm$ 0.0031 & \cellcolor{blue!15}0.0589 $\pm$ 0.0007 \\
 & BBP & 0.6019 $\pm$ 0.0346 & 0.0339 $\pm$ 0.0028 & 0.2422 $\pm$ 0.0032 & 0.0609 $\pm$ 0.0005 \\
 & SGLD & 0.4601 $\pm$ 0.0878 & 0.4365 $\pm$ 0.0355 & 0.7050 $\pm$ 0.0650 & 0.2558 $\pm$ 0.0321 \\
 & Ensembles & 0.7039 $\pm$ - & 0.0348 $\pm$ - & 0.2311 $\pm$ - & 0.0591 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{Uni-Mol} & Deterministic & 0.5750 $\pm$ 0.0185 & 0.1620 $\pm$ 0.0598 & 0.3423 $\pm$ 0.0569 & 0.0916 $\pm$ 0.0209 \\
 & Temperature & 0.5752 $\pm$ 0.0182 & 0.0713 $\pm$ 0.0499 & 0.2694 $\pm$ 0.0319 & 0.0678 $\pm$ 0.0086 \\
 & Focal Loss & 0.5696 $\pm$ 0.0199 & 0.2605 $\pm$ 0.0328 & 0.4397 $\pm$ 0.0359 & 0.1290 $\pm$ 0.0158 \\
 & MC Dropout & 0.5797 $\pm$ 0.0259 & 0.1704 $\pm$ 0.0595 & 0.3499 $\pm$ 0.0577 & 0.0944 $\pm$ 0.0216 \\
 & SWAG & 0.5887 $\pm$ 0.0228 & 0.1125 $\pm$ 0.0324 & 0.2948 $\pm$ 0.0250 & 0.0741 $\pm$ 0.0075 \\
 & BBP & 0.5899 $\pm$ 0.0112 & 0.2754 $\pm$ 0.0510 & 0.4608 $\pm$ 0.0683 & 0.1391 $\pm$ 0.0313 \\
 & SGLD & 0.5257 $\pm$ 0.0576 & 0.4285 $\pm$ 0.0442 & 0.7081 $\pm$ 0.0984 & 0.2556 $\pm$ 0.0463 \\
 & Ensembles & 0.5551 $\pm$ - & 0.1449 $\pm$ - & 0.3199 $\pm$ - & 0.0811 $\pm$ - \\
\bottomrule
\end{tabular}
\begin{tabular}{ccllll}
\toprule
 &  & ROC-AUC & ECE & NLL & BS \\
\midrule
\multirow[c]{8}{*}{ChemBERTa} & Deterministic & 0.6615 $\pm$ 0.0039 & 0.0402 $\pm$ 0.0008 & 0.2934 $\pm$ 0.0004 & 0.0826 $\pm$ 0.0002 \\
 & Temperature & 0.6615 $\pm$ 0.0039 & 0.0307 $\pm$ 0.0015 & 0.2894 $\pm$ 0.0008 & 0.0817 $\pm$ 0.0001 \\
 & Focal Loss & 0.6646 $\pm$ 0.0026 & 0.1183 $\pm$ 0.0025 & 0.3428 $\pm$ 0.0021 & 0.0949 $\pm$ 0.0007 \\
 & MC Dropout & 0.6729 $\pm$ 0.0048 & 0.0315 $\pm$ 0.0016 & 0.2859 $\pm$ 0.0007 & 0.0807 $\pm$ 0.0002 \\
 & SWAG & 0.6619 $\pm$ 0.0038 & 0.0397 $\pm$ 0.0012 & 0.2934 $\pm$ 0.0005 & 0.0826 $\pm$ 0.0002 \\
 & BBP & 0.5426 $\pm$ 0.0080 & 0.1150 $\pm$ 0.0079 & 0.3629 $\pm$ 0.0059 & 0.1009 $\pm$ 0.0019 \\
 & SGLD & 0.5062 $\pm$ 0.0212 & 0.3973 $\pm$ 0.0005 & 0.6903 $\pm$ 0.0008 & 0.2486 $\pm$ 0.0004 \\
 & Ensembles & 0.6663 $\pm$ - & 0.0383 $\pm$ - & 0.2916 $\pm$ - & 0.0822 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{GROVER} & Deterministic & 0.6897 $\pm$ 0.0102 & 0.0361 $\pm$ 0.0002 & 0.2838 $\pm$ 0.0011 & 0.0807 $\pm$ 0.0003 \\
 & Temperature & 0.6897 $\pm$ 0.0102 & \cellcolor{blue!15}0.0223 $\pm$ 0.0017 & \cellcolor{blue!15}0.2789 $\pm$ 0.0011 & \cellcolor{blue!15}0.0799 $\pm$ 0.0003 \\
 & Focal Loss & 0.6632 $\pm$ 0.0139 & 0.1326 $\pm$ 0.0023 & 0.3593 $\pm$ 0.0005 & 0.0998 $\pm$ 0.0002 \\
 & MC Dropout & 0.6874 $\pm$ 0.0093 & 0.0343 $\pm$ 0.0004 & 0.2842 $\pm$ 0.0009 & 0.0810 $\pm$ 0.0002 \\
 & SWAG & \cellcolor{blue!15}0.6923 $\pm$ 0.0075 & 0.0344 $\pm$ 0.0002 & 0.2830 $\pm$ 0.0008 & 0.0807 $\pm$ 0.0002 \\
 & BBP & 0.6496 $\pm$ 0.0040 & 0.0364 $\pm$ 0.0005 & 0.2951 $\pm$ 0.0003 & 0.0836 $\pm$ 0.0001 \\
 & SGLD & 0.5072 $\pm$ 0.0266 & 0.3898 $\pm$ 0.0018 & 0.6806 $\pm$ 0.0024 & 0.2438 $\pm$ 0.0012 \\
 & Ensembles & 0.6911 $\pm$ - & 0.0365 $\pm$ - & 0.2839 $\pm$ - & 0.0807 $\pm$ - \\
\midrule
\multirow[c]{8}{*}{Uni-Mol} & Deterministic & 0.5702 $\pm$ 0.0065 & 0.0556 $\pm$ 0.0008 & 0.3352 $\pm$ 0.0009 & 0.0905 $\pm$ 0.0002 \\
 & Temperature & 0.5702 $\pm$ 0.0066 & 0.0153 $\pm$ 0.0012 & 0.3036 $\pm$ 0.0001 & 0.0862 $\pm$ 0.0000 \\
 & Focal Loss & 0.5620 $\pm$ 0.0067 & 0.0472 $\pm$ 0.0030 & 0.3183 $\pm$ 0.0020 & 0.0888 $\pm$ 0.0004 \\
 & MC Dropout & 0.5696 $\pm$ 0.0056 & 0.0519 $\pm$ 0.0004 & 0.3297 $\pm$ 0.0007 & 0.0900 $\pm$ 0.0002 \\
 & SWAG & 0.5936 $\pm$ 0.0056 & 0.0293 $\pm$ 0.0011 & 0.3070 $\pm$ 0.0005 & 0.0868 $\pm$ 0.0001 \\
 & BBP & 0.5505 $\pm$ 0.0184 & 0.0472 $\pm$ 0.0021 & 0.3249 $\pm$ 0.0021 & 0.0896 $\pm$ 0.0002 \\
 & SGLD & 0.4927 $\pm$ 0.0089 & 0.4022 $\pm$ 0.0118 & 0.7135 $\pm$ 0.0216 & 0.2599 $\pm$ 0.0104 \\
 & Ensembles & 0.5866 $\pm$ - & 0.0546 $\pm$ - & 0.3335 $\pm$ - & 0.0901 $\pm$ - \\
\bottomrule
\end{tabular}
\begin{tabular}{ccllll}
\toprule
 &  & RMSE & MAE & NLL & CE \\
\midrule
\multirow[c]{6}{*}{ChemBERTa} & Deterministic & 1.9543 $\pm$ 0.0830 & 1.4348 $\pm$ 0.0895 & 1.2260 $\pm$ 0.0454 & 0.0090 $\pm$ 0.0010 \\
 & MC Dropout & 1.8954 $\pm$ 0.1132 & 1.4051 $\pm$ 0.1047 & 1.1497 $\pm$ 0.0815 & 0.0080 $\pm$ 0.0006 \\
 & SWAG & 1.9708 $\pm$ 0.0865 & 1.4372 $\pm$ 0.0905 & 1.2561 $\pm$ 0.0495 & 0.0105 $\pm$ 0.0011 \\
 & BBP & 2.2450 $\pm$ 0.0440 & 1.7152 $\pm$ 0.0346 & 1.3560 $\pm$ 0.0285 & 0.0155 $\pm$ 0.0026 \\
 & SGLD & 2.3491 $\pm$ 0.0542 & 1.7899 $\pm$ 0.0472 & 1.4684 $\pm$ 0.0373 & 0.0180 $\pm$ 0.0055 \\
 & Ensembles & 1.8844 $\pm$ - & 1.3699 $\pm$ - & 1.1914 $\pm$ - & 0.0082 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{GROVER} & Deterministic & 1.8533 $\pm$ 0.1590 & 1.4171 $\pm$ 0.1281 & 1.1335 $\pm$ 0.0833 & 0.0097 $\pm$ 0.0024 \\
 & MC Dropout & 1.8629 $\pm$ 0.1562 & 1.4131 $\pm$ 0.1234 & 1.1444 $\pm$ 0.0836 & 0.0110 $\pm$ 0.0031 \\
 & SWAG & \cellcolor{blue!15}1.8059 $\pm$ 0.1521 & 1.3651 $\pm$ 0.1102 & \cellcolor{blue!15}1.0930 $\pm$ 0.0857 & 0.0120 $\pm$ 0.0029 \\
 & BBP & 1.9032 $\pm$ 0.1318 & 1.4502 $\pm$ 0.1186 & 1.3243 $\pm$ 0.0225 & 0.0088 $\pm$ 0.0014 \\
 & SGLD & 2.4699 $\pm$ 0.1371 & 1.8858 $\pm$ 0.1161 & 1.3697 $\pm$ 0.0510 & 0.0285 $\pm$ 0.0050 \\
 & Ensembles & 1.8185 $\pm$ - & \cellcolor{blue!15}1.3161 $\pm$ - & 1.1063 $\pm$ - & 0.0098 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{Uni-Mol} & Deterministic & 2.2126 $\pm$ 0.0258 & 1.7134 $\pm$ 0.0482 & 1.3168 $\pm$ 0.0112 & 0.0078 $\pm$ 0.0054 \\
 & MC Dropout & 2.2155 $\pm$ 0.0223 & 1.7118 $\pm$ 0.0426 & 1.3169 $\pm$ 0.0106 & 0.0078 $\pm$ 0.0053 \\
 & SWAG & 2.1809 $\pm$ 0.0258 & 1.6573 $\pm$ 0.0294 & 1.2883 $\pm$ 0.0210 & 0.0085 $\pm$ 0.0035 \\
 & BBP & 2.1964 $\pm$ 0.1226 & 1.7223 $\pm$ 0.0996 & 1.3008 $\pm$ 0.0625 & \cellcolor{blue!15}0.0053 $\pm$ 0.0042 \\
 & SGLD & 2.3596 $\pm$ 0.0599 & 1.8831 $\pm$ 0.0734 & 1.4158 $\pm$ 0.0808 & 0.0139 $\pm$ 0.0037 \\
 & Ensembles & 2.1476 $\pm$ - & 1.6524 $\pm$ - & 1.2669 $\pm$ - & \cellcolor{blue!15}0.0053 $\pm$ - \\
\bottomrule
\end{tabular}
\begin{tabular}{ccllll}
\toprule
 &  & RMSE & MAE & NLL & CE \\
\midrule
\multirow[c]{6}{*}{ChemBERTa} & Deterministic & 3.7564 $\pm$ 0.0520 & 2.7933 $\pm$ 0.0770 & 2.0303 $\pm$ 0.0828 & 0.0378 $\pm$ 0.0078 \\
 & MC Dropout & 3.7861 $\pm$ 0.0542 & 2.8493 $\pm$ 0.0801 & 2.0393 $\pm$ 0.0773 & 0.0429 $\pm$ 0.0065 \\
 & SWAG & 3.7629 $\pm$ 0.0297 & 2.8017 $\pm$ 0.0563 & 2.0520 $\pm$ 0.0679 & 0.0395 $\pm$ 0.0062 \\
 & BBP & 4.5822 $\pm$ 0.0444 & 3.4921 $\pm$ 0.0636 & 2.3843 $\pm$ 0.0507 & 0.0669 $\pm$ 0.0037 \\
 & SGLD & 4.3996 $\pm$ 0.1248 & 3.3132 $\pm$ 0.1317 & 2.3018 $\pm$ 0.1113 & 0.0546 $\pm$ 0.0088 \\
 & Ensembles & \cellcolor{blue!15}3.7094 $\pm$ - & \cellcolor{blue!15}2.7309 $\pm$ - & 2.0012 $\pm$ - & 0.0370 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{GROVER} & Deterministic & 4.2407 $\pm$ 0.3174 & 3.1254 $\pm$ 0.4023 & 2.0701 $\pm$ 0.1023 & 0.0233 $\pm$ 0.0141 \\
 & MC Dropout & 4.2045 $\pm$ 0.3199 & 3.1098 $\pm$ 0.3737 & 2.0422 $\pm$ 0.0929 & \cellcolor{blue!15}0.0199 $\pm$ 0.0130 \\
 & SWAG & 4.1854 $\pm$ 0.2899 & 3.1039 $\pm$ 0.3888 & 2.0604 $\pm$ 0.1230 & 0.0251 $\pm$ 0.0127 \\
 & BBP & 4.4898 $\pm$ 0.2067 & 3.3533 $\pm$ 0.2186 & 2.0452 $\pm$ 0.0530 & 0.0378 $\pm$ 0.0136 \\
 & SGLD & 4.6731 $\pm$ 0.5142 & 3.5858 $\pm$ 0.5165 & 2.1826 $\pm$ 0.0714 & 0.0529 $\pm$ 0.0178 \\
 & Ensembles & 4.0551 $\pm$ - & 3.0166 $\pm$ - & 1.9352 $\pm$ - & 0.0245 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{Uni-Mol} & Deterministic & 3.9034 $\pm$ 0.4092 & 2.8791 $\pm$ 0.3542 & \cellcolor{blue!15}1.8779 $\pm$ 0.0965 & 0.0207 $\pm$ 0.0150 \\
 & MC Dropout & 3.9103 $\pm$ 0.4142 & 2.8836 $\pm$ 0.3612 & 1.8813 $\pm$ 0.0990 & 0.0209 $\pm$ 0.0151 \\
 & SWAG & 4.1746 $\pm$ 0.2749 & 3.1272 $\pm$ 0.2718 & 1.9582 $\pm$ 0.0786 & 0.0360 $\pm$ 0.0128 \\
 & BBP & 4.0001 $\pm$ 0.2701 & 3.0110 $\pm$ 0.2507 & 1.9486 $\pm$ 0.1219 & 0.0276 $\pm$ 0.0196 \\
 & SGLD & 4.1575 $\pm$ 0.0222 & 3.1164 $\pm$ 0.0627 & 2.0574 $\pm$ 0.1045 & 0.0321 $\pm$ 0.0066 \\
 & Ensembles & 4.0416 $\pm$ - & 2.9823 $\pm$ - & 1.9718 $\pm$ - & 0.0287 $\pm$ - \\
\bottomrule
\end{tabular}
\begin{tabular}{ccllll}
\toprule
 &  & RMSE & MAE & NLL & CE \\
\midrule
\multirow[c]{6}{*}{ChemBERTa} & Deterministic & 0.9958 $\pm$ 0.0033 & 0.8083 $\pm$ 0.0047 & 0.4837 $\pm$ 0.0039 & \cellcolor{blue!15}0.0016 $\pm$ 0.0001 \\
 & MC Dropout & 0.9985 $\pm$ 0.0064 & 0.8185 $\pm$ 0.0061 & 0.4885 $\pm$ 0.0063 & 0.0041 $\pm$ 0.0001 \\
 & SWAG & 0.9948 $\pm$ 0.0029 & 0.8070 $\pm$ 0.0043 & 0.4823 $\pm$ 0.0031 & \cellcolor{blue!15}0.0016 $\pm$ 0.0001 \\
 & BBP & 1.0477 $\pm$ 0.0017 & 0.8578 $\pm$ 0.0018 & 0.5537 $\pm$ 0.0033 & 0.0025 $\pm$ 0.0001 \\
 & SGLD & 1.1189 $\pm$ 0.0033 & 0.9266 $\pm$ 0.0036 & 0.6225 $\pm$ 0.0038 & 0.0074 $\pm$ 0.0012 \\
 & Ensembles & 0.9837 $\pm$ - & 0.7981 $\pm$ - & 0.4729 $\pm$ - & \cellcolor{blue!15}0.0016 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{GROVER} & Deterministic & 0.9297 $\pm$ 0.0182 & 0.7568 $\pm$ 0.0165 & 0.4238 $\pm$ 0.0178 & 0.0019 $\pm$ 0.0002 \\
 & MC Dropout & 0.9366 $\pm$ 0.0146 & 0.7683 $\pm$ 0.0113 & 0.4348 $\pm$ 0.0148 & 0.0033 $\pm$ 0.0004 \\
 & SWAG & 0.9290 $\pm$ 0.0148 & 0.7621 $\pm$ 0.0104 & 0.4223 $\pm$ 0.0144 & 0.0034 $\pm$ 0.0003 \\
 & BBP & 0.9753 $\pm$ 0.0229 & 0.7950 $\pm$ 0.0192 & 0.6023 $\pm$ 0.0346 & 0.0025 $\pm$ 0.0007 \\
 & SGLD & 1.1203 $\pm$ 0.0238 & 0.9301 $\pm$ 0.0243 & 0.6134 $\pm$ 0.0206 & 0.0052 $\pm$ 0.0031 \\
 & Ensembles & \cellcolor{blue!15}0.9160 $\pm$ - & \cellcolor{blue!15}0.7455 $\pm$ - & \cellcolor{blue!15}0.4134 $\pm$ - & 0.0019 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{Uni-Mol} & Deterministic & 1.0917 $\pm$ 0.0210 & 0.9069 $\pm$ 0.0203 & 0.6446 $\pm$ 0.0189 & 0.0055 $\pm$ 0.0014 \\
 & MC Dropout & 1.0929 $\pm$ 0.0216 & 0.9080 $\pm$ 0.0208 & 0.6442 $\pm$ 0.0192 & 0.0054 $\pm$ 0.0014 \\
 & SWAG & 1.0822 $\pm$ 0.0114 & 0.8986 $\pm$ 0.0115 & 0.6144 $\pm$ 0.0121 & 0.0045 $\pm$ 0.0004 \\
 & BBP & 1.1003 $\pm$ 0.0198 & 0.9112 $\pm$ 0.0160 & 0.8454 $\pm$ 0.0580 & 0.0124 $\pm$ 0.0022 \\
 & SGLD & 1.1796 $\pm$ 0.0644 & 0.9567 $\pm$ 0.0190 & 0.6812 $\pm$ 0.0469 & 0.0135 $\pm$ 0.0051 \\
 & Ensembles & 1.0863 $\pm$ - & 0.9019 $\pm$ - & 0.6421 $\pm$ - & 0.0052 $\pm$ - \\
\bottomrule
\end{tabular}
\begin{tabular}{ccllll}
\toprule
 &  & RMSE & MAE & NLL & CE \\
\midrule
\multirow[c]{6}{*}{ChemBERTa} & Deterministic & 137.8736 $\pm$ 2.2380 & 98.5749 $\pm$ 2.9618 & 5.4092 $\pm$ 0.0182 & 0.0049 $\pm$ 0.0001 \\
 & MC Dropout & 133.8345 $\pm$ 1.8327 & 97.7798 $\pm$ 2.3986 & 5.4049 $\pm$ 0.0117 & 0.0028 $\pm$ 0.0001 \\
 & SWAG & 138.2471 $\pm$ 2.2020 & 99.0168 $\pm$ 2.7806 & 5.4107 $\pm$ 0.0177 & 0.0048 $\pm$ 0.0001 \\
 & BBP & 141.0033 $\pm$ 1.2990 & 104.8384 $\pm$ 1.5366 & 5.4635 $\pm$ 0.0100 & \cellcolor{blue!15}0.0026 $\pm$ 0.0005 \\
 & SGLD & 202.5163 $\pm$ 1.4235 & 165.5756 $\pm$ 1.1589 & 5.8131 $\pm$ 0.0087 & 0.0208 $\pm$ 0.0015 \\
 & Ensembles & 136.6747 $\pm$ - & 97.2405 $\pm$ - & 5.4066 $\pm$ - & 0.0045 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{GROVER} & Deterministic & 134.4406 $\pm$ 3.7901 & 95.5997 $\pm$ 4.3313 & 5.4077 $\pm$ 0.0717 & 0.0058 $\pm$ 0.0023 \\
 & MC Dropout & 131.7638 $\pm$ 3.5591 & 93.2436 $\pm$ 4.3578 & 5.4005 $\pm$ 0.0761 & 0.0042 $\pm$ 0.0021 \\
 & SWAG & \cellcolor{blue!15}130.2656 $\pm$ 2.2246 & \cellcolor{blue!15}92.1086 $\pm$ 3.1537 & \cellcolor{blue!15}5.3670 $\pm$ 0.0446 & 0.0047 $\pm$ 0.0015 \\
 & BBP & 137.9643 $\pm$ 6.4603 & 100.5829 $\pm$ 7.7898 & 5.8332 $\pm$ 0.1322 & 0.0055 $\pm$ 0.0030 \\
 & SGLD & 191.3884 $\pm$ 3.4342 & 154.4454 $\pm$ 1.8662 & 5.8488 $\pm$ 0.0227 & 0.0158 $\pm$ 0.0033 \\
 & Ensembles & 130.9773 $\pm$ - & 93.3082 $\pm$ - & 5.4027 $\pm$ - & 0.0051 $\pm$ - \\
\midrule
\multirow[c]{6}{*}{Uni-Mol} & Deterministic & 183.5096 $\pm$ 9.5881 & 148.3822 $\pm$ 9.8276 & 5.7908 $\pm$ 0.0353 & 0.0180 $\pm$ 0.0051 \\
 & MC Dropout & 183.7110 $\pm$ 9.1987 & 148.5660 $\pm$ 9.3875 & 5.7908 $\pm$ 0.0336 & 0.0178 $\pm$ 0.0048 \\
 & SWAG & 171.6691 $\pm$ 1.7586 & 137.1572 $\pm$ 2.1770 & 5.7147 $\pm$ 0.0078 & 0.0111 $\pm$ 0.0008 \\
 & BBP & 178.0057 $\pm$ 3.9910 & 142.9159 $\pm$ 3.6271 & 6.0873 $\pm$ 0.0082 & 0.0193 $\pm$ 0.0007 \\
 & SGLD & 226.7307 $\pm$ 21.2619 & 188.4545 $\pm$ 19.4483 & 6.0090 $\pm$ 0.1956 & 0.0458 $\pm$ 0.0322 \\
 & Ensembles & 175.6095 $\pm$ - & 140.6629 $\pm$ - & 5.7658 $\pm$ - & 0.0129 $\pm$ - \\
\bottomrule
\end{tabular}
